Event-triggered Pulse Control with Model Learning (if Necessary)

In networked control systems, communication is a shared and therefore scarce resource. Event-triggered control (ETC) can achieve high performance control with a significantly reduced amount of samples compared to classical, periodic control schemes. However, ETC methods usually rely on the availability of an accurate dynamics model, which is oftentimes not readily available. In this paper, we propose a novel event-triggered pulse control strategy that learns dynamics models if necessary. In addition to adapting to changing dynamics, the method also represents a suitable replacement for the integral part typically used in periodic control.

==> Tikz/astrom_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfdeclarelayer{background}% determine background layer
\pgfsetlayers{background,main}% order of layers

\begin{axis}[%
width=0.35\textwidth,
height=0.15\textheight,
scale only axis,
%ylabel = $x$,
xmajorgrids,
ymajorgrids,
scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.1cm},
at={(0.78in,2.684in)},
xlabel = Number of stopping times,
ylabel  = Inter-communication time,
unit markings = parenthesis,
y unit = ms,
xmin = 0,
xmax=12000,
ymin = 70,
ymax = 510
]
\begin{pgfonlayer}{background}
\fill[lightgray](0,468)rectangle(3548,336);
\fill[lightgray](3549,136) rectangle(9953,268);
\fill[lightgray](9954,135) rectangle(12000,267);
\end{pgfonlayer}
\addplot [color=mycolor1, forget plot,very thick]
  table[row sep=crcr]{%
1	405\\
2	389\\
4	407\\
113	402.681415929204\\
173	399.924855491328\\
200	400.120000000003\\
241	402.116182572616\\
284	400.897887323947\\
365	402.646575342464\\
410	403.248780487804\\
457	401.789934354485\\
496	402.108870967742\\
565	401.145132743361\\
573	401.369982547993\\
590	400.46101694915\\
671	400.675111773475\\
755	401.829139072848\\
809	402.316440049442\\
841	401.683709869205\\
868	402.261520737324\\
934	401.29443254818\\
944	401.544491525427\\
1048	400.697519083973\\
1086	401.034990791894\\
1199	400.49791492911\\
1248	400.888621794875\\
1320	400.425757575758\\
1344	400.450892857145\\
1401	399.842255531767\\
1414	399.89674681754\\
1489	400.489590329082\\
1522	400.55387647832\\
1583	400.097283638657\\
1637	400.039095907145\\
1679	400.315664085763\\
1696	400.24174528302\\
1734	399.895040369091\\
1816	400.308920704847\\
1863	399.913043478264\\
1896	400.097046413503\\
1979	399.830217281458\\
2073	391.986499999999\\
2167	382.016000000003\\
2261	372.015500000001\\
2356	361.868499999997\\
2450	351.809999999998\\
2544	341.892999999996\\
2603	185.5\\
2639	193.57894736842\\
2666	189.784615384619\\
2776	189.811428571425\\
2800	190.974874371859\\
2868	190.782771535582\\
2902	189.887043189367\\
2921	190.128125000003\\
3022	189.083135391927\\
3108	189.814595660748\\
3165	189.914893617024\\
3231	189.314285714288\\
3310	189.393511988717\\
3422	189.817295980509\\
3550	188\\
3552	213.333333333336\\
3586	202.189189189186\\
3647	199.336734693876\\
3683	200.746268656716\\
3765	199.787037037036\\
3773	200.053571428572\\
3828	199.494623655912\\
3864	199.609523809522\\
3931	199.157068062828\\
3997	199.354910714283\\
4053	198.882936507936\\
4166	198.304700162073\\
4222	198.546805349186\\
4241	198.407514450868\\
4379	198.687951807231\\
4420	198.366245694604\\
4479	198.45483870968\\
4505	198.274058577408\\
4553	198.318725099605\\
4614	198.183098591551\\
4648	198.275705186534\\
4809	198.071428571428\\
4896	198.238307349668\\
4923	198.086608442507\\
4993	198.271468144041\\
5038	198.087306917398\\
5284	198.408645533142\\
5451	198.094637223978\\
5655	197.964\\
5684	197.805999999997\\
5863	197.803999999996\\
5989	198\\
6031	197.894\\
6155	198.129999999997\\
6314	197.879999999997\\
6422	198.057000000001\\
6479	197.919500000004\\
6600	198.018499999998\\
6640	198.146999999997\\
6784	198.152000000002\\
6922	198.218999999997\\
6954	198.054499999998\\
6997	198.127999999997\\
7064	194.582000000002\\
7158	189.281000000003\\
7252	184.031999999999\\
7346	178.940000000002\\
7440	173.915500000003\\
7534	168.751499999998\\
7629	163.688000000002\\
7723	158.697\\
7817	153.445\\
7911	148.246500000001\\
8005	143.022499999999\\
8099	137.879999999997\\
8140	77\\
8207	88.0588235294126\\
8215	87.2236842105267\\
8305	87.668674698798\\
8391	87.0079365079364\\
8471	87.7018072289138\\
8490	87.5840455840444\\
8542	87.9950372208405\\
8627	87.3872950819641\\
8864	87.8620689655145\\
8948	87.754017305313\\
9143	88.1354581673295\\
9293	87.9896013864854\\
9360	88.2538902538872\\
9625	88.2133243607022\\
9661	88.3055190538798\\
9946	88.1411178749331\\
9980	195.307692307695\\
10000	194.17391304348\\
10070	196.922413793101\\
10077	196.585365853658\\
10170	198.685185185182\\
10219	198.298113207544\\
10253	199.35117056856\\
10265	199.241157556273\\
10340	200.150259067355\\
10360	199.768472906406\\
10421	200.199143468948\\
10462	200.305118110235\\
10487	200.045028142587\\
10602	200.2237654321\\
10631	200.553914327917\\
10652	200.398280802292\\
10701	200.606425702812\\
10741	200.554002541299\\
10879	200.179459459461\\
10924	200.324742268043\\
11038	200.153136531364\\
11113	200.272648835205\\
11140	200.13069139966\\
11210	200.319267515923\\
11343	199.987760979122\\
11526	200.166666666664\\
11548	200.040777917187\\
11966	200.5\\
12063	200.724999999999\\
12233	200.513500000001\\
12262	200.582000000002\\
12378	200.413\\
12625	200.391499999998\\
12762	200.5965\\
12784	200.498\\
13144	200.805\\
13302	200.735500000003\\
13372	200.934999999998\\
13413	200.853499999997\\
13471	201.008999999998\\
13515	200.816500000001\\
13564	200.982499999998\\
13597	200.7935\\
13662	200.889000000003\\
13787	200.693500000001\\
13846	200.803999999996\\
13972	200.550999999999\\
14219	200.716500000002\\
14262	200.601999999999\\
14320	200.656999999999\\
14408	200.820500000002\\
14507	200.618999999999\\
14602	200.851999999999\\
14708	200.575499999999\\
14726	200.680500000002\\
14879	200.620999999999\\
14922	200.803500000002\\
15536	200.296999999999\\
15569	200.219499999999\\
15619	200.402999999998\\
15653	200.252\\
15770	200.339\\
15823	200.424500000001\\
15857	200.279999999999\\
15957	200.408499999998\\
16012	200.264999999999\\
};
\addplot[dashed,black,thick]coordinates{(0,402) (3548,402)};
\addplot[dashed,black,thick]coordinates{(3549,202) (9953,202)};
\addplot[dashed,black,thick]coordinates{(9954,201) (12000,201)};
\draw[stealth-,thick,black](axis cs: 2100,410)--(axis cs:3800,450)node[right]{change of $\epsilon$};
\draw[stealth-,thick,black](axis cs:7000,210) -- (axis cs: 9000, 325) node[above]{change of $(a,b,\epsilon)$};
\addplot[dotted,red,very thick]coordinates{(3552,300) (3552,100)};
\addplot[dotted,red,very thick]coordinates{(9980,300) (9980,100)};
\draw[stealth-,thick,red](axis cs:3500,150) -- (axis cs:2500,115);
\draw[stealth-,thick,red](axis cs:9900,150) -- (axis cs:2500,115);
\node at (axis cs:1175,150) [align = center,red] {model\\learning};
\end{axis}
\end{tikzpicture}%

==> Tikz/etl_etse.tex <==
\begin{tikzpicture}
%%%% System %%%%%
\node[block, pin={[pinstyle]above:$v$}, node distance=2em](plant){Plant};
%\node[addon, right = 3.5em of plant, pin={[pinstyle]above:$\eta$}, node distance=2em](sens){Sensor};
\node[addon, right = 3.5em of plant](sens){Sensor};
%\node[addon, left = 3.5em of plant](act){Actuator};
%%%% Event Trigger %%%%
\node[block, below = 2.5em of sens, align = center](et){State\\Trigger};
%%%% Controller %%%%
%\node[block,below = 1.5em of plant](ctrl){Controller};
%%%% Learning Trigger %%%%
\node[block, align = center]at(plant|-et)(et2){Learning\\Trigger};
%%%% Model Learning %%%%
\node[block,below = 2.5em of et2](model){Model};
\node[block, align = center,left = 2.5em of et2](ml){Model\\Learning};
\node[block, align = center]at(model-|et)(est){Remote\\Estimator};

%%%% Arrows %%%%
%\draw[->] (act) --node[midway,above]{$u$} (plant);
\draw[->] (plant) -- node[midway,above]{$x$} (sens);
%\draw[->] (sens) --node[midway,left]{$y = x+\eta$} (et);
\draw[->] (sens) --node[midway,left]{$x$} (et);
%\draw[->](sens) |- (ctrl);
%\draw[->, dashed] (et) -- node[midway,below]{$x$ if $\gamstate = 1$}(ctrl);
\draw[->] (et) --node[midway, above]{\gamstate} (et2);
\draw[->,dashed] (et2) --node[midway,above]{\gamlearn} (ml);
\draw[->, dashed] (ml) |- (model);
\draw[radiation,decoration={angle=35}] (model) -- (est);
%\draw[->] (ctrl)-|node[pos=0.7,right]{$u$} (act);
\draw[->, dashed] (model) --  (et2);
\draw[radiation,decoration={angle=35}] ([shift={(0,-0.05cm)}]et.south)-- node[coordinate, pos=0.4](tinp){} ([shift={(0,+0.05cm)}]est.north);
\node[right=1.5em of tinp,align = center]{$x$ if\\ $\gamstate = 1$};

\end{tikzpicture}

==> Tikz/etl_impulse_blockdiag.tex <==
\begin{tikzpicture}
%%%% System %%%%%
\node[block, pin={[pinstyle]above:$v,\epsilon$}, node distance=2em,align=center,fill=white](plant){Plant\\ $(A,B,Q)$};
% \begin{scope}[on background layer]
% \node[block,anchor=north east, below left = 0.3em and 0.3em of plant.north east,fill=white](plant_last){};
% \node[block,anchor=north east, below left = 0.15em and 0.15em of plant.north east,fill=white](){};
% \end{scope}
%\node[addon, right = 3.5em of plant, pin={[pinstyle]above:$\eta$}, node distance=2em](sens){Sensor};
\node[addon, right = 3.5em of plant](sens){Sensor};
\node[addon, left = 3.5em of plant, pin={[pinstyle]above:\umax}](act){Actuator};
%%%% Event Trigger %%%%
\node[block, below = 3em of sens, align = center](et){State\\Trigger};
%%%% Controller %%%%
\node[block]at(et-|act)(ctrl){Controller};
%%%% Learning Trigger %%%%
\node[block, below = 2em of et, align = center](et2){Learning\\Trigger};
%%%% Model Learning %%%%
%\node[block]at(et2-|ctrl)(model){Model};
\node[block, align = center]at(et2-|ctrl)(ml){Model\\Learning};

%%%% Arrows %%%%
\draw[->] (act) --node[midway,above]{$u$} (plant);
\draw[->] (plant) -- node[midway,above]{$x$} (sens);
%\draw[->] (sens) --node[midway,left]{$y = x+\eta$} (et);
\draw[->] (sens) --node[midway,left]{$y$} (et);
\draw[->, densely dashed] (et) -- node[midway,below]{$x$ if $\gamstate = 1$}(ctrl);
\draw[->] (et) --node[midway, right]{\gamstate} (et2);
\draw[->,loosely dashed] (et2) --node[midway,above]{\gamlearn} (ml);
%\draw[->, dashed] (ml) -- (model);
\draw[->, loosely dashed] (ml) --node[midway,right]{$(A,B,\epsilon)$} (ctrl);
\draw[radiation,decoration={angle=35}] ([shift={(0,+0.05cm)}]ctrl.north)-- node[coordinate, pos=0.4](tinp){} ([shift={(0,-0.05cm)}]act.south);
\node[right=1em of tinp]{\tinp};
\draw[->, loosely dashed] (ml.south) -- +(0,-1.5em) -| node[pos=0.27,above]{$(A,B,Q,\epsilon)$} (et2);

\end{tikzpicture}

==> Tikz/stop_times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfdeclarelayer{background}% determine background layer
\pgfsetlayers{background,main}% order of layers

\begin{axis}[%
width=0.35\textwidth,
height=0.15\textheight,
scale only axis,
%ylabel = $x$,
xmajorgrids,
ymajorgrids,
scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.1cm},
at={(0.78in,2.684in)},
xlabel = Number of stopping times,
ylabel  = Inter-communication time,
unit markings = parenthesis,
y unit = ms,
xmin = 0,
xmax=11000,
%ymax = 380
]
\begin{pgfonlayer}{background}
\fill[lightgray](0,787)rectangle(3948,655);
\fill[lightgray](3948,266) rectangle(9294,134);
\fill[lightgray](9294,386) rectangle(11000,518);
\end{pgfonlayer}
\addplot[dashed,black,thick]coordinates{(0,721) (3948,721)};
\addplot[dashed,black,thick]coordinates{(3948,200) (9294,200)};
\addplot[dashed,black,thick]coordinates{(9294,452) (11000,452)};
\addplot [color=mycolor1, forget plot,very thick]
  table[row sep=crcr]{%
1	461\\
23	713.478260869566\\
36	689.166666666666\\
47	758.234042553191\\
67	726.179104477613\\
76	759.052631578947\\
87	736.367816091954\\
117	745.811965811967\\
128	732.484375\\
130	734.438461538462\\
148	725.574324324325\\
161	732.788819875777\\
179	726.111731843575\\
182	728.510989010989\\
205	716.019512195122\\
230	710.773913043478\\
233	710.957081545064\\
255	702.298039215686\\
258	700.616279069767\\
272	706.639705882353\\
291	701.676975945018\\
306	707.17320261438\\
327	713.522935779816\\
333	710.726726726727\\
345	713.776811594204\\
363	710.283746556473\\
374	712.759358288769\\
383	712.733681462141\\
397	709.088161209069\\
420	710.854761904762\\
429	707.81585081585\\
447	708.190156599552\\
458	709.637554585153\\
483	706.260869565218\\
485	707.529896907217\\
498	704.929718875503\\
522	706.816091954022\\
532	704.133458646616\\
538	703.092936802974\\
550	706.312727272727\\
574	704.799651567944\\
585	702.28376068376\\
592	703.398648648648\\
609	701.888341543514\\
611	703.24549918167\\
616	704.805194805194\\
647	705.35857805255\\
661	703.695915279879\\
665	704.335338345865\\
681	701.187958883995\\
689	703.748911465893\\
711	702.035161744023\\
727	703.107290233838\\
737	701.919945725916\\
748	702.637700534759\\
764	701.120418848168\\
787	697.806861499364\\
798	697.488721804511\\
808	699.779702970298\\
825	699.709090909091\\
833	698.626650660264\\
856	699.086448598131\\
863	700.33371958285\\
869	700.525891829689\\
890	699.120224719101\\
902	698.889135254989\\
912	701.10197368421\\
931	699.037593984962\\
944	698.330508474577\\
966	702.189440993789\\
979	704.011235955057\\
999	702.564564564565\\
1011	704.444114737884\\
1033	705.269119070668\\
1041	703.912584053794\\
1053	704.653371320039\\
1067	703.911902530459\\
1070	704.865420560747\\
1087	703.080036798528\\
1095	703.334246575343\\
1118	701.889087656529\\
1126	700.863232682061\\
1143	702.056867891513\\
1146	701.705933682373\\
1152	702.745659722223\\
1169	702.427715996579\\
1187	701.33698399326\\
1195	702.023430962343\\
1226	700.456769983686\\
1239	701.948345439871\\
1245	701.504417670683\\
1270	700.093700787402\\
1297	698.431765612953\\
1313	699.370144706778\\
1336	697.339071856288\\
1351	698.237601776462\\
1371	696.474106491612\\
1376	696.55159883721\\
1390	697.657553956835\\
1398	697.194563662375\\
1419	698.448202959831\\
1434	698.329149232915\\
1444	697.701523545706\\
1462	697.634062927496\\
1473	698.289205702647\\
1477	698.062965470548\\
1482	698.612010796222\\
1507	698.731254147313\\
1515	697.510231023103\\
1544	698.248056994818\\
1553	697.696716033484\\
1578	699.02978453739\\
1600	697.43375\\
1626	696.464329643297\\
1631	696.987737584304\\
1638	696.301587301587\\
1662	696.368832731649\\
1668	697.221822541966\\
1676	696.614558472555\\
1688	695.996445497631\\
1704	696.603873239437\\
1716	695.723193473194\\
1734	696.193771626298\\
1748	697.783752860412\\
1754	697.306157354618\\
1757	697.971542401821\\
1778	697.666479190102\\
1806	696.779069767443\\
1828	697.420131291028\\
1839	697.280043501903\\
1844	697.679501084598\\
1865	697.789276139411\\
1878	697.147497337593\\
1893	697.001584786054\\
1902	697.527865404838\\
1906	697.197271773348\\
1920	698.215104166668\\
1932	698.5983436853\\
1946	697.984583761563\\
1983	698.507816439738\\
2006	696.833500000001\\
2032	688.568499999999\\
2057	679.9035\\
2082	671.871999999999\\
2108	663.9365\\
2133	656.3325\\
2158	649.0445\\
2169	104.5\\
2184	106.879999999999\\
2199	104.6\\
2219	105.5\\
2240	104.654320987655\\
2253	104.968085106382\\
2269	104.890909090909\\
2276	104.57264957265\\
2285	104.738095238095\\
2291	104.363636363636\\
2317	104.613924050633\\
2322	104.282208588957\\
2338	104.463687150837\\
2365	105.218446601943\\
2383	104.973214285714\\
2416	105.089494163423\\
2429	104.785185185185\\
2469	104.970967741936\\
2478	104.764890282131\\
2540	105.086614173228\\
2617	104.903930131004\\
2685	105.153992395437\\
2734	105.040000000001\\
3097	104.834754797441\\
3174	104.764532019704\\
3199	104.841346153846\\
3313	104.742634315424\\
3389	104.761788617887\\
3428	104.761229314421\\
3610	104.81461061337\\
3726	104.743458838546\\
3756	104.754539762054\\
3909	104.769714285714\\
3935	104.762950450451\\
3960	167.833333333334\\
3985	176.837837837838\\
4004	175.196428571429\\
4020	176.763888888889\\
4029	175.790123456791\\
4049	175.940594059406\\
4064	176.706896551725\\
4087	175.942446043166\\
4091	176.510489510489\\
4112	176.158536585366\\
4135	176.818181818182\\
4141	176.658031088084\\
4174	177.163716814159\\
4188	176.804166666667\\
4204	177.1484375\\
4227	176.813620071685\\
4239	177.07560137457\\
4282	176.179640718563\\
4342	176.454314720811\\
4366	176.26076555024\\
4474	175.484790874525\\
4510	176.03202846975\\
4785	176.05615292712\\
4798	175.931764705882\\
4823	176.061714285714\\
4829	175.986379114642\\
4899	176.059936908518\\
4943	176.258291457287\\
5005	176.026490066226\\
5059	176.050405040503\\
5094	176.0462478185\\
5178	175.908130081301\\
5229	175.840749414519\\
5398	176.263448275862\\
5483	176.153094462541\\
5610	176.114921780987\\
5711	176.228587634714\\
5841	176.213946117274\\
5914	176.196846388606\\
5965	176.272499999999\\
5998	176.236999999999\\
6016	175.383\\
6041	174.014999999999\\
6066	172.686\\
6092	171.32\\
6117	170.021500000001\\
6142	168.654500000001\\
6168	167.276\\
6193	165.904\\
6219	164.5365\\
6244	163.2255\\
6269	161.946\\
6295	160.603499999999\\
6320	159.245000000001\\
6345	157.967000000001\\
6371	156.629500000001\\
6396	155.34\\
6422	154.0355\\
6447	152.763499999999\\
6472	151.5075\\
6498	150.049000000001\\
6523	148.737999999999\\
6548	147.4105\\
6574	145.9925\\
6599	144.66\\
6625	143.236500000001\\
6650	141.897499999999\\
6675	140.5805\\
6701	139.191000000001\\
6726	137.824000000001\\
6751	136.5875\\
6777	135.264999999999\\
6802	133.9575\\
6809	71\\
6829	73.0476190476184\\
6861	70.3018867924529\\
6868	71.0833333333339\\
6878	70.8285714285721\\
6896	71.568181818182\\
6919	71.3873873873872\\
6927	70.8907563025205\\
6930	71.122950819672\\
6954	70.4109589041091\\
6964	69.9807692307695\\
6981	70.0867052023114\\
7005	69.8324873096444\\
7093	70.5087719298244\\
7098	70.4137931034475\\
7116	70.5227272727279\\
7139	70.2960725075536\\
7222	70.5169082125612\\
7250	70.3212669683253\\
7449	70.6131045241818\\
7464	70.4847560975613\\
7513	70.5617021276594\\
7589	70.5083226632523\\
7640	70.5733173076915\\
7677	70.5304948216344\\
7766	70.5605427974951\\
7827	70.6162904808643\\
7874	70.4774859287063\\
7978	70.6615384615379\\
8020	70.6839933993397\\
8214	70.47012802276\\
8281	70.4989816700618\\
8452	70.3984184914843\\
8531	70.4590829947774\\
8680	70.4727564102559\\
8858	70.4624390243898\\
8910	70.4571836346331\\
9037	70.455809780171\\
9287	70.421137555466\\
9295	62\\
9314	451.75\\
9315	450.380952380952\\
9325	474.225806451614\\
9340	469.58695652174\\
9353	484.983050847457\\
9374	482.875\\
9387	470.602150537634\\
9399	477.476190476191\\
9408	469.868421052632\\
9421	477.55905511811\\
9441	472.244897959185\\
9443	474.174496644295\\
9457	468.257668711656\\
9479	471.616216216216\\
9492	467.353535353535\\
9503	463.205741626794\\
9514	468.263636363636\\
9521	469.599118942731\\
9541	464.959514170041\\
9551	467.346303501945\\
9566	463.4375\\
9575	466.70462633452\\
9593	462.331103678929\\
9596	463.976821192053\\
9619	461.578461538462\\
9625	459.706948640483\\
9643	463.650429799427\\
9658	461.35989010989\\
9668	464.304812834225\\
9676	463.722513089006\\
9687	466.368956743003\\
9712	466.650717703349\\
9718	465.334905660377\\
9725	467.257540603248\\
9738	465.317567567568\\
9755	466.537960954447\\
9771	463.966457023062\\
9806	460.9765625\\
9808	462.422178988327\\
9825	462.531073446327\\
9846	460.641304347826\\
9859	461.111504424778\\
9873	459.837651122625\\
9881	459.398637137991\\
9894	461.143333333333\\
9899	460.611570247935\\
9922	459.160828025479\\
9930	460.011006289309\\
9942	458.327160493827\\
9959	458.212030075189\\
9966	459.181547619048\\
9986	457.404624277457\\
9997	459.015647226173\\
9999	458.763120567375\\
10025	457.4829001368\\
10039	457.922147651007\\
10050	456.813492063493\\
10070	455.173969072164\\
10078	455.887755102041\\
10097	454.735990037359\\
10113	454.192918192919\\
10126	455.389423076924\\
10144	454.258823529412\\
10171	453.958950969214\\
10177	454.475651189128\\
10184	454.119101123595\\
10201	456.03197353914\\
10211	455.324972737186\\
10226	456.565450643777\\
10238	456.852754237289\\
10245	456.323869610937\\
10269	456.182564102564\\
10278	457.125\\
10294	457.218000000001\\
10303	456.699702675916\\
10315	456.316356513222\\
10326	457.959302325582\\
10329	457.740096618358\\
10349	457.101421800948\\
10360	457.161350844277\\
10376	457.792975970426\\
10384	457.556880733944\\
10397	458.143245693564\\
10407	457.848158131177\\
10424	458.573451327433\\
10437	458.802274715661\\
10452	458.139896373057\\
10459	458.275536480687\\
10467	459.124467178175\\
10533	457.826472962066\\
10558	458.637658227848\\
10576	458.521840873635\\
10586	459.363003095976\\
10623	458.595184349135\\
10627	459.241560390097\\
10644	458.560740740741\\
10672	458.687953555878\\
10685	458.275341480949\\
10711	458.92801693719\\
10732	458.132823365786\\
10745	458.60372157133\\
10758	458.28756830601\\
10769	458.45627118644\\
10778	458.002021563343\\
10789	458.146488294315\\
10819	457.08262295082\\
10824	457.6\\
10837	457.374594944913\\
10859	456.621725239616\\
10866	457.395674300255\\
10896	457.063670411984\\
10918	458.276477832513\\
10938	457.588199513382\\
10948	457.662636033858\\
10966	457.159688995216\\
10975	457.901844140393\\
11014	458.508139534884\\
};
\draw[stealth-,thick,black](axis cs: 2100,700)--(axis cs:4300,420)node[below]{change of $(b,\epsilon)$};
\draw[stealth-,thick,black](axis cs:6000,200) -- (axis cs: 8500, 650) node[above]{change of $(a,b,\epsilon)$};
%\draw[stealth-,thick,blue](axis cs:3,6000) -- (axis cs:2,5500)node[left]{\SI{35}{\gram}};
\end{axis}
\end{tikzpicture}%

==> Tikz/unst_sys.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=0.35\textwidth,
height=0.125\textheight,
scale only axis,
ylabel = $x$,
xmajorgrids,
ymajorgrids,
xmajorticks=false,
scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.1cm},
at={(0.78in,2.684in)},
xmin=0,
xmax=1000,
ymin=-0.02,
ymax=0.03,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,x
filter/.code={\pgfmathparse{#1*0.001}\pgfmathresult}]
  table[row sep=crcr]{%
1	0.00108668091706932\\
23	0.000435956171713769\\
2287	0.0205256056506187\\
2536	0.010030934936367\\
2770	0.0203890554839745\\
5297	0.0204516000812873\\
5777	0.00991858844645321\\
8582	0.020379775785841\\
8697	0.00983233901206404\\
10004	0.0205317912623286\\
10471	0.00991877296473831\\
12155	0.00989834289066494\\
13708	0.0204643529141322\\
14278	0.0204440468223765\\
16024	0.00981666566804051\\
16345	0.00995667593088001\\
17975	0.0204032816691324\\
19197	0.00951446266844869\\
20313	0.0204425025731325\\
20999	0.00986687385011464\\
21219	0.0204185526818037\\
23173	0.00983955117408186\\
23543	0.0203989041037858\\
25386	0.0204255597200245\\
27199	0.00994424638338387\\
28228	0.0205271042650566\\
28918	0.0099702354054898\\
30143	0.0205826838500798\\
32229	0.0099742179736495\\
32343	0.00971966970246285\\
32452	0.0204645886551589\\
35118	0.00976973248180002\\
36448	0.0203753880923614\\
38022	0.0204534759977832\\
38154	0.00956268305890262\\
39983	0.0203810872044414\\
40332	0.00944270356558263\\
42131	0.0204599992139265\\
43604	0.0099203618010506\\
44305	0.00978075386956334\\
45651	0.0204767292598262\\
47861	0.00972416647709906\\
48222	0.020411066012457\\
49714	0.0203660852275789\\
49838	0.00961673900019377\\
51766	0.0203612149925902\\
52116	0.00969925068784505\\
54853	0.0203999551013112\\
55294	0.00980409677140415\\
55424	0.00999022112227976\\
55547	0.020500443992205\\
57776	0.0205305148847401\\
59424	0.00970196258276701\\
59937	0.0204773577861488\\
61689	0.0100620818557218\\
63092	0.00974336499348283\\
63435	0.0203038122272119\\
64684	0.0204488823655993\\
66552	0.00997042411472648\\
66907	0.020433736150153\\
67505	0.00970912328921258\\
70525	0.00965064542833716\\
70772	0.0204890390159562\\
72408	0.00997882301453501\\
73090	0.0204293116694316\\
74039	0.0205072270473465\\
74745	0.00968578294850886\\
76060	0.0204261298058555\\
76668	0.00940902309957892\\
78514	0.0204028566367924\\
80286	0.00982918776571751\\
80872	0.00955578393768519\\
81569	0.0204700124450028\\
83550	0.00963100767694414\\
84959	0.0204850491136312\\
86351	0.00977507885545492\\
86732	0.0204305804800242\\
87773	0.009819803875871\\
87892	0.020413845544681\\
91764	0.00970169203355908\\
91972	0.0206239667022601\\
92331	0.0203108813147992\\
93135	0.00984686613082886\\
94617	0.0204227479407564\\
96290	0.00966364110354334\\
96797	0.0205028272466734\\
97274	0.00963540642987937\\
100089	0.0203931230353191\\
100477	0.00972669175826013\\
101743	0.020415976527147\\
102779	0.00971504102926701\\
104167	0.00991692417301238\\
105154	0.0204047609586269\\
106223	0.00905974919442087\\
107520	0.0204634099500254\\
108311	0.0206421510083601\\
109592	0.00956011761445552\\
111713	0.00978677265811712\\
111791	0.0205300084780902\\
114473	0.020391141413711\\
114959	0.0098775903461501\\
115785	0.0204661163734272\\
116121	0.00919738516677171\\
117889	0.00997464579995722\\
119367	0.0205095673445612\\
120171	0.00976274826098233\\
121941	0.0203437755117193\\
122966	0.0205124949570745\\
123872	0.00980817247182131\\
125823	0.00994773849379271\\
126219	0.0204164310125634\\
127771	0.0204255214193836\\
128814	0.00979983294382691\\
129287	0.0205564979696646\\
130056	0.00956225569825619\\
133029	0.0206063613295555\\
133364	0.00978399044834077\\
134182	0.0205425338353962\\
134547	0.00978225679136813\\
136228	0.00970449054148048\\
137730	0.0204779380001128\\
139520	0.0205868334742263\\
140221	0.00957403250504285\\
142112	0.00985792058054358\\
142579	0.0203800976742059\\
143324	0.0205210821004584\\
143941	0.00974903593305498\\
145517	0.00994125369470567\\
146924	0.0203463432844728\\
147556	0.0205287141725421\\
147976	0.00971125438809395\\
150084	0.00961780804209411\\
150206	0.0203972157323733\\
152481	0.0203996057389304\\
152977	0.0097812811145559\\
154533	0.0204487426672131\\
156290	0.00963324273470789\\
156891	0.0204986016033217\\
157020	0.00982537074014544\\
159407	0.0204054492060095\\
159852	0.00964418635703623\\
161351	0.0097564629977569\\
163332	0.020433176541701\\
164243	0.0203949197893962\\
165207	0.00977295311167836\\
166163	0.00966222037095577\\
168132	0.0205526988720521\\
169768	0.0205384150613099\\
170106	0.00972613401245326\\
170555	0.00989350257441401\\
171239	0.0203665301669389\\
173193	0.0205481378361583\\
174843	0.00979655492119491\\
175638	0.0203137745847926\\
176236	0.00969138613436371\\
177977	0.0204581080470234\\
178653	0.00951079069636762\\
180943	0.0205015857936814\\
181994	0.00956463627517223\\
183397	0.0205727507127449\\
183802	0.00951817957684398\\
184865	0.0203685424057767\\
185108	0.00977479165885597\\
186700	0.0204193819081411\\
188253	0.00969477382022887\\
189935	0.00982751336414367\\
191023	0.0204752429854125\\
191566	0.0204371985746548\\
192878	0.00956178409978747\\
194521	0.00976889429148287\\
194645	0.02040353580378\\
197160	0.00982216245029122\\
197712	0.0205547362565994\\
198842	0.00979414419271052\\
199794	0.0204852120950818\\
202125	0.00991663115564734\\
202728	0.0204320651246235\\
202957	0.00976305361837149\\
204224	0.020470378221944\\
205758	0.0203979982761666\\
205884	0.00960110069718212\\
208498	0.020493880379945\\
208611	0.0098723266273737\\
210901	0.0205095674609765\\
211032	0.00986829143948853\\
212026	0.00997928704600781\\
212903	0.0205048718489707\\
214474	0.009997867513448\\
214824	0.0204710002290085\\
216726	0.00958014617208391\\
217920	0.0203753086971119\\
220024	0.010180983459577\\
220223	0.0204869027948007\\
222723	0.0204359570052475\\
223373	0.00953420542646199\\
223951	0.0100643807090819\\
224083	0.0203435814473778\\
226260	0.00982670183293521\\
227331	0.0204819733044133\\
228681	0.0203704594168812\\
230000	0.00977430830243975\\
230634	0.00973979197442532\\
232186	0.0205336802173406\\
233533	0.0204615534748882\\
233666	0.00975602213293314\\
236339	0.0205205380916595\\
237162	0.00978772807866335\\
238283	0.020408216281794\\
239471	0.00960980192758143\\
240896	0.00979086337611079\\
241019	0.020599227049388\\
242920	0.00984006049111485\\
244190	0.0205324762500823\\
244309	0.0204086509766057\\
245589	0.00941945426166058\\
248087	0.0204425851115957\\
248207	0.00973324489314109\\
250336	0.00960024725645781\\
250958	0.0203828902449459\\
252383	0.0204780963249505\\
253327	0.00982377957552671\\
253582	0.0204609505599365\\
254154	0.00993289053440094\\
256515	0.00967876613140106\\
257286	0.020425048074685\\
258191	0.0205336435465142\\
259297	0.00976635317783803\\
261107	0.0204623353201896\\
261496	0.0100171844242141\\
263319	0.00978009181562811\\
264063	0.0207527909660712\\
266758	0.00994048826396465\\
267105	0.0204361822688952\\
268140	0.0204907580045983\\
269328	0.00966280733700842\\
270763	0.020411899429746\\
271448	0.00989087705966085\\
273192	0.0096881341887638\\
273553	0.0205106653738767\\
275004	0.00982456072233617\\
275808	0.0205394801450893\\
276733	0.0204468074953184\\
277330	0.00979058688972145\\
280068	0.00961696170270443\\
280461	0.0204835562035441\\
282154	0.00978816952556372\\
283255	0.0205078175058588\\
284194	0.0205459683202207\\
284892	0.00969019008334726\\
287035	0.0204394027823582\\
287889	0.00976906402502209\\
289932	0.00969929993152618\\
290157	0.0204515265068039\\
290860	0.00986834173090756\\
291205	0.020459373248741\\
293496	0.0204334636218846\\
294326	0.00990724063012749\\
295403	0.0203970895381644\\
296102	0.00987359625287354\\
297617	0.00971611368004233\\
298076	0.020453862962313\\
299798	0.0204560892889276\\
301033	0.00947551720310003\\
303423	0.0204414579784498\\
303881	0.00992259464692324\\
304235	0.0204862920800224\\
305581	0.00993663293775171\\
307340	0.00945484428666532\\
307685	0.0203386888606474\\
309469	0.00988308049272746\\
309967	0.0203547228593379\\
312522	0.0097870925674215\\
313102	0.0203396213473752\\
314468	0.0203833816340193\\
315446	0.00978996616322547\\
316190	0.00952477846294641\\
316570	0.0205732169561088\\
318766	0.0205141269834712\\
318896	0.00974332168698311\\
320471	0.0205310391029343\\
320701	0.0100257627200335\\
322610	0.00970264244824648\\
323297	0.0204629590734839\\
326110	0.0204730639234185\\
326941	0.00970054208301008\\
327753	0.00944400555454195\\
327878	0.0204587494954467\\
329748	0.0204509855248034\\
331027	0.00983983045443892\\
331865	0.0204225819325075\\
332094	0.00971563416533172\\
334275	0.0206156049389392\\
335285	0.00974663009401411\\
337389	0.0204257784644142\\
338401	0.00980422308202833\\
339069	0.00977484602481127\\
340347	0.0203356154961511\\
343031	0.0203649478498846\\
343246	0.00986645952798426\\
344085	0.0203507550759241\\
344783	0.00994578946847469\\
346567	0.020438865874894\\
347515	0.00935742142610252\\
348801	0.020491823554039\\
349486	0.0100212094839662\\
350325	0.00967267830856144\\
352338	0.0204600006109104\\
353171	0.0203788280487061\\
353517	0.00956131319981068\\
354879	0.0205534951528534\\
355959	0.00992267392575741\\
357609	0.00998059578705579\\
358728	0.0204531358322129\\
360595	0.0101833941880614\\
360703	0.0205648629926145\\
363450	0.0206454595318064\\
363457	0.00990249961614609\\
364761	0.0204186196206138\\
365363	0.00951199454721063\\
367807	0.00951515359338373\\
368417	0.0203784522600472\\
369134	0.00987539673224092\\
369387	0.020382791175507\\
371874	0.0204193984391168\\
371990	0.00956097990274429\\
373275	0.0097571472870186\\
374568	0.0204660146264359\\
375925	0.0204831508453935\\
377346	0.0099783685291186\\
378659	0.0204446323914453\\
379484	0.00975720677524805\\
380414	0.0204582086298615\\
380618	0.00989695230964571\\
383440	0.00969654438085854\\
384280	0.0203829339006916\\
386072	0.00961760536301881\\
386949	0.0204164856113493\\
387640	0.0203279751585796\\
388883	0.00976153544615954\\
389446	0.0204462525434792\\
391232	0.00970286142546684\\
393101	0.00955877255182713\\
393358	0.0204300195910037\\
395165	0.0205339584499598\\
396083	0.00988938729278743\\
397532	0.00981967290863395\\
397888	0.0203830401878804\\
399315	0.0203918110346422\\
399651	0.00981542491354048\\
402623	0.0204850300215185\\
402738	0.00931576685979962\\
404233	0.00977049197535962\\
404340	0.0204925453290343\\
406418	0.0205525767523795\\
407315	0.00976537796668708\\
408864	0.00932772213127464\\
409216	0.0204802307998762\\
412234	0.020407984033227\\
412369	0.00977290514856577\\
412503	0.0100446559954435\\
414513	0.0204642650205642\\
414893	0.0204125596210361\\
416506	0.0097102812724188\\
418202	0.0097563328454271\\
419329	0.0205009443452582\\
419684	0.0204445731360465\\
420591	0.00989410956390202\\
422775	0.00969980156514794\\
423837	0.0204116079257801\\
424053	0.0204239962622523\\
425682	0.00969002104829997\\
427015	0.00990294967778027\\
427975	0.0204095455119386\\
429419	0.0204096455127001\\
430562	0.00966524612158537\\
431510	0.00973923038691282\\
432129	0.020494747092016\\
433869	0.0204757582396269\\
435108	0.00996668799780309\\
436305	0.0204387897392735\\
437123	0.0100347698898986\\
438278	0.00934282829985023\\
439173	0.0203983561368659\\
441310	0.0098362056305632\\
441431	0.0204182204324752\\
443383	0.0204667880898342\\
443965	0.00962280936073512\\
445612	0.0206108873244375\\
445726	0.00964665680658072\\
448274	0.0205291367601603\\
448757	0.00971143285278231\\
450813	0.00975989969447255\\
451400	0.0205610969569534\\
451709	0.020398686057888\\
452680	0.00978216587100178\\
454474	0.0204992169747129\\
455769	0.00975587114226073\\
456685	0.02041117742192\\
457962	0.00990042788907886\\
459490	0.02041996573098\\
459808	0.00980493309907615\\
462301	0.00986750528682023\\
462878	0.0203872658312321\\
465297	0.0204385973047465\\
465424	0.00967992737423629\\
467262	0.00986888643819839\\
467359	0.0204214645782486\\
469313	0.00966580538079143\\
469900	0.0203618144150823\\
470379	0.00958191114477813\\
472076	0.0204020409146324\\
474179	0.0203577396459877\\
474318	0.00960111443419009\\
475533	0.0100765727693215\\
476481	0.0204345850506797\\
477397	0.0204964061267674\\
477498	0.00989624857902527\\
479442	0.00988613348454237\\
479699	0.0203928807750344\\
481947	0.00947137759067118\\
483717	0.0204682445619255\\
483957	0.00974255730397999\\
484419	0.0204178930725902\\
487829	0.00962230784352869\\
488379	0.0204500021645799\\
489066	0.00994285568594933\\
490776	0.0203782831085846\\
491486	0.0204544648295268\\
492971	0.00956267234869301\\
493195	0.0203028290998191\\
493446	0.00965397863183171\\
495405	0.00985631090588868\\
495529	0.0204103547148407\\
497736	0.0203622162807733\\
498333	0.00973106396850199\\
500473	0.00985261716414243\\
500865	0.0203583427937701\\
502563	0.0099884670926258\\
502804	0.0203921572538093\\
504931	0.00992749747820199\\
506117	0.0203901224303991\\
506942	0.00991205614991486\\
508807	0.0203605291899294\\
510253	0.00980228942353278\\
510684	0.0204976859968156\\
512235	0.0204577533295378\\
513141	0.00950492138508707\\
514891	0.0203409465029836\\
515269	0.00989807269070297\\
516341	0.0205116518773139\\
517901	0.00977726653218269\\
519441	0.00969918037299067\\
520638	0.0204644347541034\\
521857	0.00976078608073294\\
521991	0.0205152459675446\\
523563	0.0204281386686489\\
524005	0.00998740829527378\\
525805	0.00989269034471363\\
526752	0.0204496087972075\\
528410	0.020413460675627\\
529052	0.0101143727079034\\
530859	0.0204197851708159\\
531669	0.00969319825526327\\
533442	0.0203965209657326\\
534537	0.00993070751428604\\
534911	0.00978567055426538\\
535172	0.0207373753655702\\
537550	0.0203829648671672\\
538899	0.0099470013519749\\
539266	0.0204087352612987\\
540796	0.00977715163026005\\
542928	0.00979977764654905\\
543172	0.0204176562838256\\
543873	0.020410048076883\\
544001	0.00969569000881165\\
547744	0.0203973889583722\\
547860	0.010054707643576\\
548807	0.0204652938991785\\
550185	0.00983667175751179\\
552076	0.00960261723957956\\
552895	0.0204185280017555\\
554438	0.0203537385677919\\
555042	0.00970178411807865\\
555394	0.00947950617410243\\
556008	0.0203595944913104\\
558592	0.0099088620627299\\
559523	0.0204421834787354\\
560119	0.0205301778623834\\
561104	0.00974760169629008\\
562276	0.0204412385355681\\
563386	0.0098895039409399\\
565103	0.00956621870864183\\
565625	0.0203622124390677\\
567019	0.0204149248311296\\
568955	0.00974179245531559\\
569318	0.020469315815717\\
570587	0.00985531252808869\\
571733	0.00979324616491795\\
572865	0.0204007216962054\\
574254	0.00979219155851752\\
574832	0.0205539112212136\\
576355	0.00973289902321994\\
577059	0.0203973891912028\\
579655	0.020389192388393\\
580592	0.0097923306748271\\
580910	0.0204012752510607\\
582705	0.00976057385560125\\
583391	0.00976753944996744\\
585246	0.0203069308772683\\
586784	0.00971774675417691\\
586926	0.0206392353866249\\
588386	0.0202683999668807\\
589428	-0.000562889035791159\\
590036	-0.00156999670434743\\
591201	0.0202630105195567\\
592868	0.0203821933828294\\
593621	-0.000339608290232718\\
596357	0.0203047341201454\\
596389	-0.000901149120181799\\
598161	0.0203929468989372\\
598610	-0.0011755918385461\\
599789	0.0204467613948509\\
600160	-0.00151612353511155\\
602693	0.0203428548993543\\
603552	-0.000986692379228771\\
604356	-0.000494546955451369\\
605209	0.0204043318517506\\
607522	-0.000850910786539316\\
608007	0.0203215172514319\\
608451	0.0205742582911626\\
609189	-0.00030922272708267\\
610749	0.0205290901940316\\
610866	-0.00225739786401391\\
614463	0.0202076912391931\\
614500	-0.000954285846091807\\
615962	0.0203887342941016\\
616743	-0.0014751348644495\\
617792	-0.00290393689647317\\
618695	0.0202776868827641\\
620172	-0.00154523144010454\\
621373	0.0203737986739725\\
623582	0.020301501150243\\
624043	-0.0013505854876712\\
625115	-0.00107796734664589\\
625707	0.0203005505027249\\
626951	0.0203102852683514\\
628050	-0.00114385865163058\\
629245	0.0202171279815957\\
630178	-0.00143564655445516\\
631642	0.0203370057279244\\
633453	-0.00031389354262501\\
633922	-0.00130710250232369\\
634545	0.0203462084755301\\
636247	-0.000603819731622934\\
636761	0.0202252964954823\\
638456	-0.00215551722794771\\
638996	0.0203113839961588\\
640607	0.0205127326771617\\
641426	-0.000467867939732969\\
643553	-0.000758853973820806\\
644567	0.0203904811060056\\
645528	0.0204055850626901\\
646488	-0.000756139517761767\\
649173	0.0204215631820261\\
649584	-0.000601314706727862\\
650015	-0.000617968034930527\\
650409	0.0205662887310609\\
652211	-0.00109795387834311\\
654212	0.0204467988805845\\
654764	0.0203522009542212\\
655511	-0.000677537173032761\\
656812	0.0202775916550308\\
656936	-0.00157944241072983\\
660171	0.0204124558949843\\
660603	-0.000446038320660591\\
662484	0.0203971356386319\\
663337	-0.000623205443844199\\
664666	0.020332679268904\\
665211	-0.00112896715290844\\
667247	0.0204192955279723\\
668128	-0.000197976129129529\\
669502	-0.00232903787400573\\
670132	0.020232523442246\\
671574	0.0203321257140487\\
672735	-0.00105380639433861\\
673282	-0.00181380147114396\\
674753	0.0203130071749911\\
675235	0.0202614852460101\\
675274	-6.34624157100916e-05\\
677979	-0.00107729423325509\\
678545	0.0203548547578976\\
680459	-0.00115648820064962\\
680848	0.0202242495724931\\
683270	-0.000608369242399931\\
683647	0.0204028823645785\\
684840	-0.000485653406940401\\
686070	0.020345825352706\\
688036	0.0203522489173338\\
688487	-0.000811051460914314\\
689038	-0.00118812324944884\\
690959	0.0203200475079939\\
693104	0.0201817255001515\\
693216	-0.00129235745407641\\
694758	0.0204057166120037\\
694868	-0.000370234716683626\\
696243	0.0205220945645124\\
697421	-0.000542768626473844\\
699797	-0.000698334071785212\\
700192	0.0203932913718745\\
701503	0.0202756528742611\\
701933	-0.000995559617877007\\
702850	-0.00149260205216706\\
704919	0.0203117385972291\\
706427	0.0203715710667893\\
707338	-0.000827417708933353\\
708774	0.0202452025841922\\
709267	-0.000467552337795496\\
710097	0.0205095598939806\\
711841	-0.000736661488190293\\
713431	-0.00327819539234042\\
713897	0.0205469744978473\\
714310	0.0203270766651258\\
714471	-0.00158081925474107\\
717446	-0.000822913483716547\\
718208	0.0202026336919516\\
721035	0.0204533168580383\\
721063	-0.000814336817711592\\
723182	0.0203232081839815\\
723209	-0.000487539218738675\\
723936	0.0203746347688138\\
724349	-0.00122545647900552\\
727533	-0.000749136554077268\\
728059	0.0202525375643745\\
728504	0.0202558445744216\\
729759	-0.000516809057444334\\
732368	0.0203509433194995\\
732445	-0.00101969134993851\\
732863	0.0204063404817134\\
732937	-0.000948464847169816\\
736125	0.0204214879777282\\
736531	-0.000311870127916336\\
737332	0.0202490451047197\\
738257	-0.000979222822934389\\
739869	-0.000675301067531109\\
741101	0.0203700702404603\\
742940	-4.54983673989773e-05\\
743728	0.0202886058250442\\
744666	-0.00100546225439757\\
746249	0.0202731332974508\\
746702	0.0202275939518586\\
747927	-0.00034023413900286\\
749575	0.0204411275917664\\
750899	-0.00043366733007133\\
751700	-0.00110416370444\\
753317	0.0202877082629129\\
754511	-0.000653445487841964\\
755460	0.0203535079490393\\
756984	-0.00101533799897879\\
757399	0.020410125493072\\
758094	-0.000279122847132385\\
759127	0.020407444331795\\
761588	-0.000947373220697045\\
762023	0.020566224004142\\
762852	0.0202868884662166\\
764613	-0.000699255964718759\\
765342	0.020299042458646\\
766559	-0.000780151458457112\\
767339	0.0203219223767519\\
768614	-0.00143106782343239\\
770860	-0.00168042385485023\\
771612	0.0202017808333039\\
772706	0.0203294972889125\\
773123	-0.000238320790231228\\
774357	0.0204332162393257\\
774371	-0.000592151656746864\\
776859	0.0204166249604896\\
778100	-0.000150325009599328\\
780653	-0.000228200689889491\\
781046	0.0203029420226812\\
782440	-0.00155317736789584\\
782771	0.0203785228077322\\
784390	-0.00102686695754528\\
784823	0.0202782835112885\\
786523	-0.00123839406296611\\
787354	0.0202414690284058\\
789079	-0.000394341419450939\\
789529	0.0203081449726596\\
792216	0.0205068798968568\\
792262	-0.000866094022057951\\
794310	-0.000965876271948218\\
794746	0.0204375645844266\\
796827	-0.000537582440301776\\
797205	0.02026798913721\\
797833	-0.00249529397115111\\
798315	0.0203081927029416\\
799923	0.0203251157654449\\
801116	-0.00210130319464952\\
803367	0.0202913950197399\\
803711	-0.00100802490487695\\
804721	-0.00110334693454206\\
806234	0.0202350249746814\\
806880	0.0205169914988801\\
808532	-0.000468309270218015\\
810131	-0.000283935922197998\\
810605	0.0203557083150372\\
812269	0.0203796208370477\\
812838	-0.000690220622345805\\
813589	0.0202912865206599\\
815653	-0.0001949347788468\\
816935	-0.000736251939088106\\
817751	0.0204889425076544\\
819693	0.0203546267002821\\
820044	-0.000908216694369912\\
820488	0.0203870745608583\\
822086	-0.000534397782757878\\
824255	-0.00159210106357932\\
824712	0.0202248431742191\\
825866	0.0203942054649815\\
827188	-0.000375337898731232\\
827986	-0.000343164312653244\\
828920	0.0202815796947107\\
830895	0.0204142739530653\\
831334	-0.000307221780531108\\
832961	0.0203334438847378\\
833500	-0.000823630136437714\\
834322	-0.000124787562526762\\
835805	0.0202758768573403\\
837381	0.0202555997529998\\
837938	-0.000227966229431331\\
839905	0.0202547609806061\\
840876	-0.000803614617325366\\
841732	0.0205159154720604\\
842458	-0.00126409344375134\\
843678	0.0203732268419117\\
844883	-0.000817858963273466\\
845853	-0.000698427204042673\\
846300	0.0203925181413069\\
848119	0.0203818979207426\\
849787	-0.000445278012193739\\
851027	-0.000465727527625859\\
851515	0.0202713994076476\\
853945	-0.000475169625133276\\
854778	0.0203848832752556\\
856241	0.0204492199700326\\
856693	-0.000462138210423291\\
857781	0.0204675896093249\\
858590	-9.18759033083916e-05\\
860153	-0.000757719622924924\\
861354	0.0204050774918869\\
863144	-0.000342833460308611\\
863976	0.0204082408454269\\
864585	-0.00104288710281253\\
865347	0.0202479140134528\\
867405	-0.000575167243368924\\
867750	0.020266953506507\\
869709	0.0203734370879829\\
870170	-0.00116039288695902\\
871181	0.0203031153650954\\
872974	-0.00163453794084489\\
875134	-0.000883756671100855\\
875492	0.0203414770076051\\
876105	0.0205790784675628\\
877293	-0.000620415317825973\\
878727	-0.000546849798411131\\
879116	0.0205465897452086\\
880993	0.0203859051689506\\
881433	-0.000625792075879872\\
882866	-0.000134832924231887\\
884354	0.0205092191463336\\
885360	-0.000444702222011983\\
886502	0.0202220759820193\\
888166	0.0203480627387762\\
889380	-0.000729330582544208\\
889445	-0.00108855369035155\\
891430	0.0203491246793419\\
891981	-0.00114187540020794\\
893573	0.0204723863862455\\
895230	0.0204196400009096\\
895837	-0.0013013759162277\\
897393	0.0203322351444513\\
898213	-0.000729060848243535\\
898643	0.0202613341389224\\
900508	-0.000540635315701365\\
901213	0.0202983757480979\\
902969	-0.00103681802283973\\
903501	0.0204720399342477\\
903539	-0.000633147428743541\\
906605	-0.000805798219516873\\
907511	0.0202632031869143\\
907965	-0.000898497528396547\\
909684	0.0203526774421334\\
910926	-0.000401901896111667\\
911674	0.0203146073035896\\
912550	-0.0011836652411148\\
913722	0.0204706958029419\\
915042	0.0203286107862368\\
915451	-0.00142585986759514\\
917279	-0.00196387071628124\\
919034	0.0204556559910998\\
919797	-0.000718380673788488\\
921384	0.020295083639212\\
922649	0.0203507993137464\\
922663	-0.000342685147188604\\
925018	-0.000609231297858059\\
925504	0.0203114581527188\\
926514	-0.000141064054332674\\
928365	0.0202871951041743\\
929322	-0.00171753577888012\\
930657	0.0203874611761421\\
931804	0.0203700185520574\\
933118	-0.000986769679002464\\
934543	0.0204481476685032\\
934907	-0.000768777797929943\\
936900	-0.000313487369567156\\
937297	0.0203267078613862\\
939415	0.0203398265875876\\
939871	-0.00109899893868715\\
940246	-9.32627590373158e-05\\
942314	0.0203651455231011\\
943962	0.0203877376625314\\
943991	-0.000541627639904618\\
945724	-0.00254536652937531\\
946981	0.0203880186891183\\
948314	0.0200928099220619\\
948345	-0.00124945887364447\\
949767	0.0203611617907882\\
950155	-0.000657606520690024\\
952154	0.0203570916783065\\
953891	-0.00153709668666124\\
953926	-0.00137965974863619\\
954956	0.0202916448470205\\
956652	-0.000658596050925553\\
957534	0.0202701525995508\\
959404	-0.0014143775915727\\
960264	0.0204118370311335\\
961599	0.0203841163311154\\
961993	-0.000985951162874699\\
964404	-0.000113930669613183\\
964842	0.0203263318398967\\
967470	0.0202906840713695\\
967737	-0.00161012087482959\\
967757	-0.0015053462702781\\
968257	0.0203138903016225\\
971126	-0.00128234107978642\\
972073	0.0203081828076392\\
973292	0.0203459148760885\\
973886	-0.000349121866747737\\
975779	-0.00028653908520937\\
976822	0.020367025397718\\
978054	-0.00278317066840827\\
979025	0.0205126143991947\\
980207	0.0203311202349141\\
980905	-0.00084125786088407\\
983312	0.0204709523823112\\
983839	-0.0022967312252149\\
984910	-0.00198159797582775\\
985836	0.0202791341580451\\
986342	-0.000205007730983198\\
987212	0.0202015209943056\\
989397	0.0203136404743418\\
989903	-0.000362147926352918\\
991659	0.0203668676549569\\
992556	-0.000372765120118856\\
993775	0.0204319695476443\\
995027	-0.000819145236164331\\
996803	-0.000240768538787961\\
997516	0.0203493583248928\\
1000000	0.00373747257981449\\
};
\nextgroupplot[
width=0.35\textwidth,
height=0.125\textheight,
scale only axis,
unit markings = parenthesis,
xlabel = $t$,
x unit=s,
ylabel = $u$,
xmajorgrids,
ymajorgrids,
  ticklabel shift={.1cm},
xmin=0,
xmax=1000,
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,x
filter/.code={\pgfmathparse{#1*0.001}\pgfmathresult}]
  table[row sep=crcr]{%
1	0\\
353	-1\\
2306	0\\
2420	-1\\
4610	-1\\
4615	0\\
6914	0\\
6943	-1\\
9218	0\\
9287	-1\\
11522	0\\
11556	-1\\
13826	-1\\
13827	0\\
16131	0\\
16221	-1\\
18435	0\\
18471	-1\\
20739	0\\
20782	-1\\
23043	0\\
23054	-1\\
25347	0\\
25387	-1\\
27651	0\\
27661	-1\\
29955	0\\
30045	-1\\
32260	0\\
32336	-1\\
34564	0\\
34627	-1\\
36868	0\\
36875	-1\\
39172	0\\
39202	-1\\
41476	0\\
41544	-1\\
43780	0\\
43845	-1\\
46084	0\\
46143	-1\\
48389	0\\
48481	-1\\
50693	0\\
50768	-1\\
52997	0\\
53078	-1\\
55301	0\\
55418	-1\\
57605	0\\
57671	-1\\
59909	0\\
59938	-1\\
62213	0\\
62260	-1\\
64518	0\\
64578	-1\\
66822	0\\
66908	-1\\
69126	0\\
69182	-1\\
71430	0\\
71468	-1\\
73734	0\\
73818	-1\\
76038	0\\
76061	-1\\
78342	0\\
78401	-1\\
80647	0\\
80737	-1\\
82951	0\\
82991	-1\\
85255	0\\
85293	-1\\
87559	-1\\
87562	0\\
89863	0\\
89960	-1\\
92167	0\\
92192	-1\\
94471	0\\
94489	-1\\
96776	0\\
96798	-1\\
99080	0\\
99167	-1\\
101384	0\\
101386	-1\\
103688	0\\
103699	-1\\
105992	0\\
106013	-1\\
108296	0\\
108312	-1\\
110600	0\\
110657	-1\\
112905	0\\
112934	-1\\
115209	0\\
115285	-1\\
117513	0\\
117527	-1\\
119817	-1\\
119821	0\\
122121	0\\
122144	-1\\
124425	0\\
124496	-1\\
126729	0\\
126787	-1\\
129034	-1\\
129040	0\\
131338	0\\
131339	-1\\
133642	0\\
133701	-1\\
135946	0\\
135987	-1\\
138250	0\\
138301	-1\\
140554	0\\
140584	-1\\
142858	0\\
142943	-1\\
145163	0\\
145263	-1\\
147467	0\\
147557	-1\\
149771	0\\
149850	-1\\
152075	0\\
152122	-1\\
154379	0\\
154406	-1\\
156683	0\\
156761	-1\\
158988	0\\
159079	-1\\
161292	0\\
161344	-1\\
163596	0\\
163687	-1\\
165900	0\\
165920	-1\\
168204	0\\
168245	-1\\
170508	0\\
170549	-1\\
172812	0\\
172834	-1\\
175117	0\\
175186	-1\\
177421	0\\
177516	-1\\
179725	0\\
179799	-1\\
182029	0\\
182110	-1\\
184333	0\\
184396	-1\\
186637	0\\
186701	-1\\
188941	-1\\
188943	0\\
191246	0\\
191258	-1\\
193550	0\\
193573	-1\\
195854	0\\
195959	-1\\
198158	0\\
198233	-1\\
200462	0\\
200501	-1\\
202766	0\\
202831	-1\\
205070	0\\
205166	-1\\
207375	0\\
207478	-1\\
209679	0\\
209700	-1\\
211983	0\\
212020	-1\\
214287	0\\
214346	-1\\
216591	0\\
216720	-1\\
218895	0\\
219000	-1\\
221199	0\\
221283	-1\\
223504	0\\
223612	-1\\
225808	0\\
225824	-1\\
228112	-1\\
228116	0\\
230416	0\\
230496	-1\\
232720	0\\
232747	-1\\
235024	0\\
235040	-1\\
237328	0\\
237408	-1\\
239633	0\\
239699	-1\\
241937	0\\
241967	-1\\
244241	0\\
244310	-1\\
246545	0\\
246657	-1\\
248849	0\\
248873	-1\\
251153	0\\
251169	-1\\
253457	-1\\
253463	0\\
255762	-1\\
255767	0\\
258066	0\\
258086	-1\\
260370	0\\
260434	-1\\
262674	0\\
262692	-1\\
264978	0\\
264985	-1\\
267282	0\\
267317	-1\\
269586	0\\
269679	-1\\
271891	0\\
271918	-1\\
274195	0\\
274309	-1\\
276499	0\\
276618	-1\\
278803	0\\
278861	-1\\
281107	0\\
281133	-1\\
283411	0\\
283479	-1\\
285715	0\\
285771	-1\\
288020	-1\\
288026	0\\
290324	0\\
290367	-1\\
292628	0\\
292675	-1\\
294932	-1\\
294937	0\\
297236	0\\
297285	-1\\
299540	0\\
299582	-1\\
301845	0\\
301917	-1\\
304149	0\\
304236	-1\\
306453	0\\
306493	-1\\
308757	0\\
308868	-1\\
311061	0\\
311080	-1\\
313365	0\\
313476	-1\\
315669	0\\
315705	-1\\
317974	0\\
317976	-1\\
320278	0\\
320360	-1\\
322582	0\\
322604	-1\\
324886	0\\
324934	-1\\
327190	0\\
327262	-1\\
329494	0\\
329516	-1\\
331798	0\\
331866	-1\\
334103	0\\
334179	-1\\
336407	0\\
336450	-1\\
338711	0\\
338732	-1\\
341015	0\\
341036	-1\\
343319	0\\
343370	-1\\
345623	0\\
345697	-1\\
347927	0\\
347985	-1\\
350232	0\\
350306	-1\\
352536	0\\
352555	-1\\
354840	0\\
354880	-1\\
357144	0\\
357252	-1\\
359448	0\\
359546	-1\\
361752	-1\\
361758	0\\
364056	0\\
364085	-1\\
366361	0\\
366384	-1\\
368665	0\\
368671	-1\\
370969	0\\
371029	-1\\
373273	-1\\
373276	0\\
375577	0\\
375692	-1\\
377881	0\\
377915	-1\\
380185	0\\
380296	-1\\
382490	0\\
382537	-1\\
384794	0\\
384828	-1\\
387098	0\\
387152	-1\\
389402	0\\
389447	-1\\
391706	0\\
391723	-1\\
394010	0\\
394088	-1\\
396314	0\\
396417	-1\\
398619	0\\
398733	-1\\
400923	0\\
400949	-1\\
403227	0\\
403240	-1\\
405531	0\\
405608	-1\\
407835	0\\
407899	-1\\
410139	0\\
410150	-1\\
412443	0\\
412497	-1\\
414748	0\\
414750	-1\\
417052	0\\
417087	-1\\
419356	0\\
419449	-1\\
421660	0\\
421733	-1\\
423964	-1\\
423966	0\\
426268	0\\
426301	-1\\
428572	0\\
428598	-1\\
430877	0\\
430926	-1\\
433181	0\\
433192	-1\\
435485	0\\
435593	-1\\
437789	0\\
437856	-1\\
440093	0\\
440133	-1\\
442397	0\\
442490	-1\\
444702	0\\
444759	-1\\
447006	0\\
447069	-1\\
449310	0\\
449381	-1\\
451614	-1\\
451620	0\\
453918	0\\
453999	-1\\
456222	-1\\
456226	0\\
458526	0\\
458559	-1\\
460831	0\\
460853	-1\\
463135	0\\
463201	-1\\
465439	0\\
465560	-1\\
467743	0\\
467760	-1\\
470047	0\\
470128	-1\\
472351	0\\
472402	-1\\
474655	0\\
474670	-1\\
476960	0\\
477058	-1\\
479264	0\\
479312	-1\\
481568	0\\
481587	-1\\
483872	0\\
483950	-1\\
486176	0\\
486240	-1\\
488480	0\\
488497	-1\\
490784	0\\
490892	-1\\
493089	0\\
493106	-1\\
495393	0\\
495396	-1\\
497697	0\\
497737	-1\\
500001	0\\
500119	-1\\
502305	0\\
502313	-1\\
504609	0\\
504694	-1\\
506913	0\\
506935	-1\\
509218	0\\
509261	-1\\
511522	0\\
511529	-1\\
513826	0\\
513913	-1\\
516130	0\\
516228	-1\\
518434	0\\
518485	-1\\
520738	-1\\
520742	0\\
523042	0\\
523061	-1\\
525347	0\\
525358	-1\\
527651	0\\
527740	-1\\
529955	0\\
529987	-1\\
532259	0\\
532266	-1\\
534563	0\\
534633	-1\\
536867	0\\
536959	-1\\
539171	0\\
539267	-1\\
541476	0\\
541500	-1\\
543780	0\\
543874	-1\\
546084	0\\
546102	-1\\
548388	0\\
548454	-1\\
550692	0\\
550782	-1\\
552996	-1\\
552998	0\\
555300	0\\
555386	-1\\
557605	0\\
557624	-1\\
559909	0\\
560008	-1\\
562213	0\\
562277	-1\\
564517	0\\
564538	-1\\
566821	0\\
566893	-1\\
569125	0\\
569199	-1\\
571429	0\\
571486	-1\\
573734	0\\
573786	-1\\
576038	0\\
576117	-1\\
578342	0\\
578349	-1\\
580646	0\\
580698	-1\\
582950	-1\\
582955	0\\
585254	0\\
585362	-1\\
587559	0\\
587658	-1\\
589863	0\\
589998	-1\\
592167	0\\
592469	-1\\
594471	0\\
594695	-1\\
596775	0\\
597302	-1\\
599079	0\\
599363	-1\\
601383	0\\
601657	-1\\
603688	0\\
603966	-1\\
605992	0\\
606253	-1\\
608296	0\\
608452	-1\\
610600	0\\
610750	-1\\
612904	0\\
613233	-1\\
615208	0\\
615429	-1\\
617512	0\\
617709	-1\\
619817	0\\
620083	-1\\
622121	0\\
622397	-1\\
624425	0\\
624477	-1\\
626729	0\\
626953	-1\\
629033	0\\
629246	-1\\
631337	0\\
631643	-1\\
633641	0\\
633840	-1\\
635946	0\\
636234	-1\\
638250	0\\
638419	-1\\
640554	0\\
640608	-1\\
642858	0\\
643021	-1\\
645162	0\\
645529	-1\\
647466	0\\
647552	-1\\
649770	0\\
649976	-1\\
652075	0\\
652143	-1\\
654379	0\\
654765	-1\\
656683	0\\
656813	-1\\
658987	0\\
659211	-1\\
661291	0\\
661396	-1\\
663595	0\\
663809	-1\\
665899	0\\
666051	-1\\
668204	0\\
668469	-1\\
670508	0\\
670863	-1\\
672812	0\\
673136	-1\\
675116	0\\
675236	-1\\
677420	0\\
677562	-1\\
679724	0\\
680035	-1\\
682028	0\\
682405	-1\\
684333	0\\
684397	-1\\
686637	0\\
686819	-1\\
688941	0\\
689512	-1\\
691245	0\\
691441	-1\\
693549	0\\
693659	-1\\
695853	0\\
696244	-1\\
698157	0\\
698550	-1\\
700462	0\\
700640	-1\\
702766	0\\
703285	-1\\
705070	0\\
705236	-1\\
707374	0\\
707746	-1\\
709678	0\\
709688	-1\\
711982	0\\
712249	-1\\
714286	0\\
714311	-1\\
716591	0\\
716741	-1\\
718895	0\\
719033	-1\\
721199	0\\
721488	-1\\
723503	0\\
723568	-1\\
725807	-1\\
725808	0\\
728111	0\\
728505	-1\\
730416	0\\
730541	-1\\
732720	0\\
732864	-1\\
735024	0\\
735262	-1\\
737328	0\\
737333	-1\\
739632	0\\
739809	-1\\
741936	0\\
742199	-1\\
744240	0\\
744254	-1\\
746545	0\\
746703	-1\\
748849	0\\
749234	-1\\
751153	0\\
751334	-1\\
753457	0\\
753675	-1\\
755761	0\\
755901	-1\\
758065	0\\
758568	-1\\
760369	0\\
760799	-1\\
762674	0\\
762853	-1\\
764978	0\\
764993	-1\\
767282	0\\
767340	-1\\
769586	0\\
769800	-1\\
771890	0\\
772009	-1\\
774194	0\\
774358	-1\\
776498	0\\
776511	-1\\
778803	0\\
778914	-1\\
781107	0\\
781512	-1\\
783411	0\\
783602	-1\\
785715	0\\
786026	-1\\
788019	0\\
788209	-1\\
790323	0\\
790401	-1\\
792627	0\\
792784	-1\\
794932	0\\
795066	-1\\
797236	0\\
797542	-1\\
799540	0\\
799542	-1\\
801844	0\\
802122	-1\\
804148	0\\
804628	-1\\
806452	0\\
806881	-1\\
808756	0\\
808954	-1\\
811061	0\\
811110	-1\\
813365	0\\
813590	-1\\
815669	0\\
816052	-1\\
817973	0\\
818175	-1\\
820277	0\\
820489	-1\\
822581	-1\\
822588	0\\
824885	0\\
825107	-1\\
827190	0\\
827604	-1\\
829494	0\\
829749	-1\\
831798	0\\
832058	-1\\
834102	0\\
834307	-1\\
836406	0\\
836650	-1\\
838710	0\\
838764	-1\\
841014	0\\
841318	-1\\
843319	0\\
843679	-1\\
845623	0\\
845790	-1\\
847927	0\\
848120	-1\\
850231	0\\
850613	-1\\
852535	0\\
852713	-1\\
854839	0\\
855127	-1\\
857143	0\\
857396	-1\\
859448	0\\
859636	-1\\
861752	0\\
861855	-1\\
864056	0\\
864528	-1\\
866360	0\\
866526	-1\\
868664	-1\\
868671	0\\
870968	0\\
871182	-1\\
873273	0\\
873509	-1\\
875577	0\\
876106	-1\\
877881	0\\
878228	-1\\
880185	0\\
880303	-1\\
882489	0\\
882853	-1\\
884793	0\\
884911	-1\\
887097	0\\
887389	-1\\
889402	0\\
889943	-1\\
891706	0\\
891904	-1\\
894010	0\\
894389	-1\\
896314	0\\
896651	-1\\
898618	0\\
898644	-1\\
900922	0\\
901214	-1\\
903226	0\\
903502	-1\\
905531	0\\
905572	-1\\
907835	0\\
907938	-1\\
910139	0\\
910431	-1\\
912443	0\\
912459	-1\\
914747	0\\
915043	-1\\
917051	0\\
917069	-1\\
919355	0\\
919399	-1\\
921660	0\\
921723	-1\\
923964	0\\
924195	-1\\
926268	0\\
926500	-1\\
928572	0\\
928706	-1\\
930876	0\\
930972	-1\\
933180	0\\
933520	-1\\
935484	0\\
935787	-1\\
937789	0\\
937968	-1\\
940093	0\\
940229	-1\\
942397	0\\
942671	-1\\
944701	0\\
944741	-1\\
947005	0\\
947407	-1\\
949309	0\\
949314	-1\\
951613	0\\
951715	-1\\
953918	0\\
954444	-1\\
956222	0\\
956636	-1\\
958526	0\\
958641	-1\\
960830	0\\
961187	-1\\
963134	0\\
963258	-1\\
965438	0\\
965561	-1\\
967742	0\\
968258	-1\\
970047	0\\
970113	-1\\
972351	0\\
972503	-1\\
974655	0\\
974677	-1\\
976959	0\\
977132	-1\\
979263	0\\
979411	-1\\
981567	0\\
981604	-1\\
983871	0\\
984363	-1\\
986176	0\\
986329	-1\\
988480	0\\
989018	-1\\
990784	0\\
990835	-1\\
993088	0\\
993419	-1\\
995392	0\\
995401	-1\\
1000000	0\\
};
\end{groupplot}
\end{tikzpicture}%

==> Tikz/unst_sys_100000-101000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=0.15\textwidth,
height=0.1\textheight,
scale only axis,
%ylabel = $x$,
xmajorgrids,
ymajorgrids,
xtick={100,101,102},
xmajorticks=false,
ymajorticks=false,
scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.1cm},
at={(0.78in,2.684in)},
xmin=100,
xmax=102,
ymin=-0.02,
ymax=0.03,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,x
filter/.code={\pgfmathparse{#1*0.001+100}\pgfmathresult}]
  table[row sep=crcr]{%
1	0.00259654040610258\\
3	0.00261874639409143\\
6	0.00210881962539133\\
10	0.00233283831425979\\
11	0.0023018198949103\\
15	0.00304799198283945\\
16	0.00280717520081453\\
19	0.00314792705489708\\
21	0.0034327670643961\\
25	0.00211530197952925\\
26	0.00201624298119896\\
28	0.00270808610844142\\
30	0.00278364956443511\\
33	0.00233186076684433\\
36	0.00248504796127236\\
37	0.00277623464194221\\
38	0.0026120383174657\\
40	0.00344158050529586\\
43	0.00316769983146514\\
48	0.00402962023144937\\
49	0.00409927681312183\\
52	0.00367302598669994\\
54	0.00448008885291529\\
58	0.00452612794492779\\
61	0.00383896196490241\\
63	0.00380960240408967\\
67	0.00476131334221463\\
71	0.00360911286156806\\
73	0.00337301088256936\\
74	0.00363805239408066\\
75	0.00362492678027593\\
79	0.00410703688294234\\
80	0.00365558981661707\\
84	0.00450131406432774\\
86	0.00390905356448457\\
90	0.00407350901809878\\
94	0.00558029765329593\\
98	0.00649424866173831\\
101	0.00719640144689038\\
103	0.00717244537986517\\
106	0.00796230606010795\\
108	0.00775214626514753\\
111	0.00847196513450399\\
113	0.00813727651507179\\
116	0.00854117645963015\\
117	0.00836690691789954\\
121	0.00916404124836845\\
126	0.00992126125697723\\
127	0.010161002986024\\
129	0.00966459492929062\\
135	0.0106917942289328\\
136	0.0105822865482423\\
140	0.0110578828921462\\
141	0.0111464177493872\\
142	0.0109388158703041\\
145	0.0108889387536237\\
148	0.0111556273177484\\
151	0.0111790214962184\\
153	0.010692707203134\\
156	0.0107921493622598\\
158	0.0114140941630012\\
159	0.0112228654461433\\
163	0.0120249725637223\\
164	0.0120141630859507\\
167	0.0121227372806061\\
168	0.012364843017167\\
172	0.0117863663404023\\
176	0.0125605691600867\\
177	0.0124197586817445\\
181	0.0116407919385892\\
182	0.011626214753278\\
186	0.0123337420866392\\
189	0.0128566475686966\\
190	0.012362961058443\\
195	0.0129894782596693\\
200	0.0136294424610242\\
202	0.0140217458558709\\
205	0.0137939928970354\\
209	0.0143331140020564\\
213	0.0148829308034237\\
214	0.0147243096939746\\
218	0.01595687668555\\
223	0.0177503693598737\\
227	0.0189666507844777\\
231	0.02033093535033\\
232	0.0199764623951069\\
237	0.015511681502403\\
241	0.0109410499255773\\
246	0.00675447427715881\\
250	0.00270395293023284\\
255	-0.00116678640256396\\
257	-0.00144944648400269\\
260	-0.00103039970599639\\
264	-0.000698526390578991\\
266	-0.000822885679099272\\
268	-0.000457564641010322\\
269	-0.000511902179596291\\
270	-0.000800717797119432\\
274	-0.000650138715855064\\
278	-0.00109272387840065\\
281	-0.000431065324391966\\
283	-0.00111809487839309\\
285	-0.0015521105112839\\
289	-0.00168493519458934\\
291	-0.00109456823270193\\
292	-0.00124238846478875\\
296	-0.00163050691776334\\
299	-0.0020731223905841\\
301	-0.00200940187073684\\
306	-0.00151777338078318\\
309	-0.00198698207395864\\
313	-0.00133138307910485\\
315	-0.00173285905884768\\
319	-0.00119332366330127\\
321	-0.00137481784759075\\
325	-0.000744077362924145\\
329	-0.00137408679574946\\
332	-0.00164524093020191\\
333	-0.00149343957696146\\
337	-0.00236109492448122\\
338	-0.00232999128115807\\
340	-0.00207158499802063\\
344	-0.00239021402217077\\
345	-0.00173256686070999\\
349	-0.00199446450301366\\
352	-0.00158208353332157\\
354	-0.00172316115276772\\
356	-0.00138523330383578\\
359	-0.00144249926779594\\
361	-0.000948026761761867\\
363	-0.00156293436862143\\
365	-0.000640619966134182\\
369	-0.000644931289116357\\
370	-0.000849162438726125\\
373	-0.000798179438561419\\
375	-0.00170036413192065\\
376	-0.00197764933932376\\
379	-0.00150018767180882\\
382	-0.00169657887249741\\
384	-0.000972173357013162\\
386	-0.000311637170398171\\
389	-0.000907223049807726\\
392	-0.0015905704024135\\
393	-0.00124257639004099\\
394	-0.00157409304711109\\
399	-0.00127025375331868\\
402	-0.00149453348512907\\
407	-0.00202460454511311\\
412	-0.00147331744051371\\
413	-0.00149198952271945\\
416	-0.00078002654095144\\
421	-0.00196483377362711\\
424	-0.00278031233392539\\
425	-0.00260480157635357\\
428	-0.00319668896349867\\
431	-0.00330073920417817\\
432	-0.00295713181390056\\
436	-0.00288796572567662\\
438	-0.00337726813540939\\
439	-0.0033613141170008\\
444	-0.00387637830385756\\
449	-0.00486957297653134\\
452	-0.00557814387411781\\
454	-0.00505860803059477\\
458	-0.00542202737960906\\
459	-0.00524870757544704\\
462	-0.00584195724763958\\
465	-0.00669978087535128\\
468	-0.00669860356106255\\
471	-0.00602471260322091\\
472	-0.00616230025025288\\
474	-0.00696239610260818\\
476	-0.00682269135063507\\
479	-0.00714126973821294\\
484	-0.00707177433491779\\
485	-0.00727611408888151\\
490	-0.00831153383887795\\
494	-0.00907941439527349\\
495	-0.00873244328636247\\
499	-0.00781868299486632\\
502	-0.00741045006498098\\
506	-0.00787492424387892\\
508	-0.00717467377330649\\
511	-0.00713085495681298\\
513	-0.00757573779674203\\
516	-0.007870076160998\\
518	-0.00783715674447194\\
519	-0.00761373351292605\\
522	-0.00770174976128146\\
527	-0.00839894968703447\\
528	-0.00839276549208989\\
531	-0.0089537193812248\\
533	-0.00849234392921971\\
536	-0.00919585674887458\\
540	-0.0087751668090732\\
541	-0.00880379669706599\\
545	-0.00922336444432403\\
548	-0.00918382264285356\\
550	-0.00972915166084931\\
551	-0.00920967142292284\\
554	-0.00995405673347705\\
555	-0.00991327351675864\\
558	-0.0105967238403082\\
559	-0.0105342175509122\\
562	-0.00976027605543095\\
565	-0.00976654199052973\\
568	-0.0102118322256501\\
571	-0.010486411839338\\
573	-0.00978449707554319\\
575	-0.00895917467892104\\
578	-0.00955001278111922\\
579	-0.0101632217019869\\
582	-0.00963630034334528\\
589	-0.0111589854247995\\
590	-0.0106302958713513\\
592	-0.0107770714193975\\
596	-0.011528651162962\\
597	-0.0113909688391232\\
601	-0.0119632681696658\\
605	-0.0129382683646782\\
607	-0.0127889639197747\\
609	-0.0133419401738593\\
610	-0.0130768213266492\\
613	-0.0119426206947537\\
614	-0.0124101602680184\\
618	-0.0134248383274098\\
619	-0.0134091678514778\\
624	-0.013175609618429\\
628	-0.0138456038830554\\
633	-0.0153654295806973\\
637	-0.0148477315690343\\
642	-0.0161236298047243\\
647	-0.0169552975683018\\
648	-0.0169950685026379\\
650	-0.0166720788038219\\
651	-0.016768041096384\\
656	-0.0177359523838732\\
660	-0.0190355395061488\\
664	-0.02027876101738\\
670	-0.0154596528816455\\
674	-0.0122817739427319\\
679	-0.00874148443017475\\
684	-0.00427156117962113\\
686	-0.00198580258575021\\
688	-0.00250964665929132\\
690	-0.00199491709508948\\
693	-0.00240234321017851\\
697	-0.00178366173395261\\
702	-0.00288901206681658\\
707	-0.00243802585373487\\
708	-0.00231169704557033\\
710	-0.0029410230679332\\
711	-0.00265358671686045\\
715	-0.00292369087901534\\
716	-0.00272216594521524\\
719	-0.00200107753289558\\
722	-0.00206168452632483\\
723	-0.00238706360119068\\
726	-0.00271119938406628\\
730	-0.00191338732656732\\
732	-0.0013267724027628\\
734	-0.00153694655637082\\
736	-0.00123850960380878\\
740	-0.00147422768259275\\
743	-0.00113879172408815\\
748	-0.00201197409023735\\
749	-0.00159590418570588\\
751	-0.00237735089649505\\
753	-0.00214010579429669\\
757	-0.00148050842858538\\
758	-0.00182024220384847\\
763	-0.00137258840550203\\
764	-0.00182329340759679\\
767	-0.00167480311597501\\
771	-0.000891277656592138\\
772	-0.00059094732819176\\
776	-0.00105195974697381\\
779	-0.000204937132139094\\
781	-0.000465252920548664\\
785	0.000171444824900391\\
790	-0.000536960607632864\\
792	-0.000865330212263871\\
794	-0.000329114789337837\\
797	0.000421775488121057\\
799	-0.000352249789557391\\
800	-0.000197960762761795\\
803	-0.000617896544326868\\
804	-0.000619088317989736\\
808	-0.00023182746576822\\
811	0.00035058437765656\\
814	-0.000325284663176717\\
817	0.000252387012096733\\
818	0.000226648049419964\\
821	0.00103577403115196\\
823	0.00112109482870437\\
825	0.000406675799695222\\
829	0.000367090138524873\\
831	0.000567270536748765\\
834	-2.14545109429309e-05\\
838	0.000308597407638445\\
840	-2.87833186121134e-05\\
841	-0.000233464994835231\\
842	-1.85764245088649e-05\\
845	-6.09270882705459e-05\\
847	-0.000559713349730373\\
850	-0.00048641215880707\\
852	0.000174780414681663\\
855	-4.15857150528609e-05\\
858	-0.00072705258003225\\
859	-0.000375076117052231\\
863	-0.000625847991159389\\
864	-0.00046807941203042\\
867	-0.000942897175036705\\
868	-0.000841948963625327\\
870	-0.000499215063200609\\
872	-0.000506096395611166\\
877	-0.00144258075579273\\
879	-0.0012107154846035\\
881	-0.0016709810483917\\
882	-0.00134414990861842\\
885	-0.000971701803337055\\
886	-0.00109907059459147\\
890	-0.000303671811025197\\
894	-0.000725321989648364\\
896	-0.000444741538331073\\
899	-0.00111282381135425\\
901	-0.000941704953675071\\
905	-0.00156323103692557\\
909	-0.000913814491468656\\
910	-0.000713028120571835\\
914	-0.00142238361672753\\
918	-0.000673081983677548\\
921	-0.000827376650022416\\
923	-0.0010328963808206\\
928	-0.000689891950514721\\
932	-0.000299921342048037\\
935	-0.00035180192298867\\
937	4.63915375803481e-05\\
940	8.87012622570182e-05\\
941	-0.000279626023257151\\
944	8.86505044945807e-05\\
946	-0.000303513822245804\\
949	-4.95627318741754e-06\\
950	-0.000345763176255787\\
952	-0.00029137910701138\\
955	-0.000651360669280621\\
957	-0.000851635199978773\\
959	-0.000469736115064734\\
960	-0.000710735801021656\\
963	-0.000517437590588088\\
965	-0.000655523251907653\\
969	-0.00121680718234529\\
974	-0.000923570868053503\\
977	-0.000655415150049521\\
979	-0.00043130040626238\\
982	-0.00113151826440117\\
983	-0.000971581731619153\\
988	0.000289463179797167\\
991	0.000907458028905239\\
992	0.0006324047221824\\
995	0.000909578210212203\\
1000	0.000657146688126886\\
1001	0.00090126868644802\\
1004	0.000621986418082088\\
1006	0.00123415137363736\\
1010	0.00194453168796827\\
1012	0.00173244246070681\\
1014	0.00199452912465858\\
1016	0.00193652950088108\\
1020	0.00283397198813873\\
1023	0.0029753815085769\\
1025	0.00247453038809908\\
1027	0.00288318348930261\\
1029	0.00260666558551748\\
1032	0.00381060740915018\\
1037	0.0033830533834589\\
1038	0.00370350965931721\\
1042	0.00321987730239925\\
1045	0.00326870158369275\\
1046	0.00371793506928952\\
1048	0.00333982233246388\\
1050	0.00281980175941499\\
1053	0.00342705262778509\\
1057	0.00294813924733717\\
1058	0.00300292507586164\\
1060	0.00254947461826305\\
1061	0.00285436351896351\\
1066	0.00220400678040278\\
1071	0.00378418893569687\\
1074	0.00470156349979334\\
1075	0.00436333670768363\\
1079	0.00576325307747538\\
1082	0.0056028086180504\\
1084	0.00577811175844545\\
1087	0.00594614721035214\\
1088	0.00562052228474386\\
1090	0.00557993183019789\\
1094	0.00655458131609521\\
1095	0.00673054103526738\\
1098	0.00650872080905174\\
1102	0.00690502533257131\\
1103	0.00680185276519296\\
1107	0.00751990349954212\\
1109	0.0081582923867245\\
1112	0.00786721278814184\\
1115	0.00854473613958362\\
1117	0.00807177743354259\\
1120	0.00853001862628844\\
1122	0.00844001865789323\\
1125	0.00802223030700588\\
1128	0.00785658881591189\\
1131	0.00854217730761775\\
1133	0.00929570764151322\\
1137	0.00878931772399483\\
1139	0.00913775671097028\\
1141	0.00903115602113758\\
1143	0.0086896469522344\\
1145	0.00879452621416021\\
1149	0.00954675700563712\\
1154	0.00985175845789854\\
1158	0.0104598904210889\\
1162	0.00990328780699201\\
1166	0.00990070962507161\\
1167	0.0103917785634167\\
1171	0.0115653999257574\\
1172	0.0114446107234016\\
1175	0.0123989710327805\\
1178	0.0124445099222612\\
1181	0.0119046151264683\\
1186	0.0138121409825089\\
1190	0.0146212709180418\\
1191	0.0146416196746486\\
1193	0.0140027223931156\\
1197	0.0147945188075482\\
1200	0.0144618501783498\\
1204	0.0160952280261881\\
1209	0.0171377739063701\\
1213	0.0175413605227277\\
1218	0.0181544141828454\\
1219	0.0178389174793665\\
1222	0.0190511313489878\\
1224	0.0188626239919358\\
1227	0.0196612977335917\\
1230	0.020165356042753\\
1232	0.0186478471994178\\
1237	0.0142721462220834\\
1241	0.0110079565790784\\
1246	0.00611789599020085\\
1250	0.00235432679460246\\
1252	0.000756449844857343\\
1258	0.00134792757444302\\
1260	0.000737314448997495\\
1261	0.000921682168836924\\
1262	0.00065658619541864\\
1265	0.00104443327472836\\
1268	0.000538167655577126\\
1269	0.000692627560965775\\
1270	-7.08633342583198e-05\\
1275	0.000351514375779516\\
1281	0.000965498546747767\\
1283	0.000442095245034579\\
1284	0.000349078728504537\\
1287	0.000710580664190275\\
1291	0.00119176554585465\\
1292	0.00103665305346112\\
1295	0.000742534706205333\\
1297	0.00132173058750595\\
1301	0.000784832246381484\\
1304	0.00114654555272864\\
1306	0.00105017477949332\\
1310	0.00191818377584241\\
1311	0.00197890260778877\\
1315	0.00129269463582204\\
1319	0.00195188949828662\\
1324	0.00342655022086547\\
1327	0.00305650235895882\\
1328	0.00344912671857855\\
1331	0.00324843979228717\\
1332	0.00345867918053955\\
1333	0.00345009152647435\\
1337	0.00260876224911044\\
1338	0.00294732416818988\\
1341	0.00232174193865831\\
1343	0.0023761767963606\\
1347	0.00308253678781512\\
1352	0.00390535854080554\\
1353	0.00370523175638482\\
1355	0.00420177162118307\\
1356	0.00393332178896344\\
1360	0.00506006403293213\\
1361	0.0050011370331049\\
1366	0.00637039242678838\\
1367	0.00628142285609101\\
1369	0.00713206889463436\\
1370	0.00698631746490719\\
1375	0.00631005138166074\\
1377	0.00638508573570107\\
1381	0.00522437813242504\\
1384	0.00658536009655109\\
1385	0.00673280800401699\\
1387	0.00612575584455044\\
1390	0.00626332978731625\\
1393	0.00712145837155731\\
1398	0.00804770649642705\\
1401	0.0087295323703529\\
1402	0.00862392145177182\\
1407	0.0098608226678607\\
1411	0.0104228671634701\\
1412	0.010226228783722\\
1415	0.0107270604373753\\
1418	0.0106885427878751\\
1421	0.0111932074773904\\
1423	0.0106909474727672\\
1425	0.0113406494342598\\
1426	0.0113310125730095\\
1429	0.0121520983955179\\
1431	0.0119431825385163\\
1435	0.0126062094814188\\
1439	0.0132444373166436\\
1440	0.013200307588022\\
1441	0.0138949995534858\\
1447	0.0133706526219157\\
1449	0.0137853163155341\\
1451	0.0135811278792062\\
1453	0.01436889354909\\
1458	0.0148128796952278\\
1461	0.0153298557540893\\
1463	0.0147718073146734\\
1467	0.0156642659874251\\
1472	0.0171162644080596\\
1474	0.0169511990195588\\
1475	0.0173339170262352\\
1476	0.0170984490357569\\
1480	0.0176702620865399\\
1482	0.0177656244084119\\
1485	0.0174699322710694\\
1490	0.0183452460623812\\
1495	0.019121757519315\\
1498	0.0196854935963984\\
1501	0.0201516651961811\\
1504	0.0185212514818431\\
1508	0.0152445007449842\\
1513	0.0106882703069004\\
1518	0.00572785905569617\\
1522	0.0014475000184575\\
1527	-0.000612547127047947\\
1529	-0.000773498745502366\\
1531	-0.000232621550594558\\
1535	-0.00124242949459585\\
1537	-0.0015321109785873\\
1541	-0.000772176608734298\\
1545	-0.00112888230046337\\
1548	-0.00106410174726079\\
1550	-0.00199116459407378\\
1551	-0.00126912906148391\\
1554	-0.00166851871199469\\
1559	-0.002448379816542\\
1560	-0.00244311952042153\\
1564	-0.0031772170284512\\
1567	-0.0023830030913814\\
1568	-0.00259645836399613\\
1569	-0.00232704516406557\\
1573	-0.00249455595894688\\
1576	-0.00211088579931129\\
1578	-0.00220649685502394\\
1580	-0.00280911340928469\\
1585	-0.00214432216876048\\
1587	-0.00245171626875162\\
1591	-0.00321137771538815\\
1592	-0.0031649259860842\\
1595	-0.00400955821601201\\
1596	-0.00352540224412223\\
1598	-0.00290506991086659\\
1601	-0.0032282930430938\\
1604	-0.00384615329562621\\
1605	-0.00379258530915649\\
1611	-0.00444966429972737\\
1614	-0.00380390771510974\\
1617	-0.00362159050246191\\
1618	-0.00397978168757618\\
1619	-0.00396681893766981\\
1625	-0.00457338830142362\\
1626	-0.00438316394092908\\
1628	-0.00444268342630494\\
1633	-0.00549909203323296\\
1634	-0.00531150368669842\\
1636	-0.00560758665869798\\
1638	-0.005715360570548\\
1641	-0.00515977108739207\\
1642	-0.0054056973895058\\
1647	-0.00506827638309915\\
1651	-0.00588182832711936\\
1652	-0.00581546898752094\\
1654	-0.00637538008345473\\
1656	-0.00632350692922046\\
1660	-0.0072214231918224\\
1661	-0.00712623429194537\\
1664	-0.00815721800427127\\
1667	-0.00767867530134936\\
1670	-0.00844369878836915\\
1674	-0.00799498953779221\\
1675	-0.00793859018449439\\
1679	-0.00885793125189593\\
1680	-0.00864918468028009\\
1684	-0.00966802757511687\\
1688	-0.0105432112873132\\
1689	-0.0104744069674325\\
1691	-0.0109859121146201\\
1694	-0.0104815818199313\\
1697	-0.0107133821852585\\
1702	-0.0115388711856212\\
1707	-0.0132088198911333\\
1711	-0.013799693984538\\
1716	-0.0147404732558698\\
1719	-0.0147367885037966\\
1720	-0.015037686372807\\
1722	-0.0155286178610368\\
1727	-0.0152561136362692\\
1730	-0.0157777575539058\\
1731	-0.015701729298371\\
1734	-0.0169913174238445\\
1739	-0.018590236762293\\
1742	-0.0192547052290593\\
1745	-0.0190541488479994\\
1746	-0.0194097713415431\\
1751	-0.0193588256888688\\
1753	-0.0198704703843759\\
1756	-0.0202284560659791\\
1757	-0.0200012455009073\\
1762	-0.0154554248611021\\
1766	-0.0107858316803231\\
1771	-0.00580054135730279\\
1776	-0.0012458949838674\\
1780	0.00260522604526159\\
1784	0.00198719447553231\\
1787	0.00204046027965887\\
1788	0.00252761424735581\\
1790	0.00233735282199632\\
1792	0.00180548666344293\\
1795	0.00204536502633346\\
1799	0.00135028028421402\\
1802	0.00213744989923725\\
1803	0.00204839458342576\\
1807	0.00251745077480336\\
1808	0.00231439236426922\\
1811	0.00302215433794117\\
1815	0.00273635577536879\\
1817	0.00236358815845961\\
1818	0.00233674354763025\\
1819	0.00253112078826234\\
1823	0.00204099834468252\\
1825	0.00260486188926734\\
1826	0.0025811454218001\\
1829	0.00192594961663417\\
1831	0.00197905656114017\\
1836	0.00320311474365553\\
1839	0.00427085747151068\\
1840	0.00399388520941102\\
1845	0.00373334810615233\\
1849	0.00454337832820784\\
1854	0.00504347970399976\\
1856	0.00492161037527694\\
1858	0.00524968746071863\\
1859	0.00508171413821401\\
1862	0.00555963678993976\\
1863	0.00544261972345339\\
1866	0.00586999428423951\\
1869	0.00539050044562828\\
1872	0.00648851719347476\\
1873	0.00648496636381424\\
1876	0.00740204581870785\\
1877	0.00723512610466059\\
1879	0.00701909319241167\\
1882	0.00721665067044341\\
1884	0.00655478403336929\\
1886	0.00688370994930665\\
1890	0.00624640491741957\\
1894	0.00617620819616604\\
1896	0.00668497101150933\\
1899	0.00651238140585519\\
1900	0.00716432584317772\\
1905	0.00760045674951471\\
1909	0.00823771108230176\\
1913	0.00882541653118096\\
1914	0.00856790969305621\\
1919	0.00890607749192895\\
1921	0.00957485175695183\\
1923	0.00935418733888582\\
1928	0.0101615243459037\\
1931	0.00995698350243401\\
1932	0.0105283919597241\\
1936	0.0122209198027576\\
1938	0.0120594198344861\\
1941	0.0131407960877823\\
1943	0.0131585188644294\\
1945	0.0129090849109161\\
1946	0.0129858563498146\\
1949	0.0136591214611599\\
1951	0.0135743062369329\\
1955	0.0145805058541555\\
1960	0.0165212089852957\\
1962	0.0164678051742158\\
1965	0.0177053685688406\\
1968	0.017950951445755\\
1969	0.0178426038967245\\
1974	0.0197629223855529\\
1976	0.0193257194114267\\
1978	0.0204626764923432\\
1979	0.0206028462223458\\
1983	0.0173652812318323\\
1988	0.0138757940555934\\
1992	0.0110288823766496\\
1997	0.00575449603275047\\
2001	0.00200784920002661\\
};
\nextgroupplot[
width=0.15\textwidth,
height=0.1\textheight,
scale only axis,
unit markings = parenthesis,
xlabel = $t$,
x unit=s,
%ylabel = $u$,
xmajorgrids,
ymajorgrids,
ymajorticks=false,
  ticklabel shift={.1cm},
xmin=100,
xmax=102,
xtick={100,101,102},
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,x
filter/.code={\pgfmathparse{#1*0.001+100}\pgfmathresult}]
  table[row sep=crcr]{%
1	0\\
6	0\\
11	0\\
15	0\\
20	0\\
24	0\\
29	0\\
33	0\\
38	0\\
42	0\\
47	0\\
51	0\\
56	0\\
60	0\\
65	0\\
69	0\\
74	0\\
78	0\\
83	0\\
87	0\\
92	0\\
97	0\\
101	0\\
106	0\\
110	0\\
115	0\\
119	0\\
124	0\\
128	0\\
133	0\\
137	0\\
142	0\\
146	0\\
151	0\\
155	0\\
160	0\\
164	0\\
169	0\\
173	0\\
178	0\\
182	0\\
187	0\\
192	0\\
196	0\\
201	0\\
205	0\\
210	0\\
214	0\\
219	0\\
223	0\\
228	0\\
232	0\\
233	-1\\
237	-1\\
241	-1\\
246	-1\\
250	-1\\
255	0\\
259	0\\
264	0\\
268	0\\
273	0\\
278	0\\
282	0\\
287	0\\
291	0\\
296	0\\
300	0\\
305	0\\
309	0\\
314	0\\
318	0\\
323	0\\
327	0\\
332	0\\
336	0\\
341	0\\
345	0\\
350	0\\
354	0\\
359	0\\
363	0\\
368	0\\
373	0\\
377	0\\
382	0\\
386	0\\
391	0\\
395	0\\
400	0\\
404	0\\
409	0\\
413	0\\
418	0\\
422	0\\
427	0\\
431	0\\
436	0\\
440	0\\
445	0\\
449	0\\
454	0\\
459	0\\
463	0\\
468	0\\
472	0\\
477	0\\
481	0\\
486	0\\
490	0\\
495	0\\
499	0\\
504	0\\
508	0\\
513	0\\
517	0\\
522	0\\
526	0\\
531	0\\
535	0\\
540	0\\
544	0\\
549	0\\
554	0\\
558	0\\
563	0\\
567	0\\
572	0\\
576	0\\
581	0\\
585	0\\
590	0\\
594	0\\
599	0\\
603	0\\
608	0\\
612	0\\
617	0\\
621	0\\
626	0\\
630	0\\
635	0\\
640	0\\
644	0\\
649	0\\
653	0\\
658	0\\
662	0\\
665	1\\
667	1\\
671	1\\
676	1\\
680	1\\
685	1\\
687	0\\
689	0\\
694	0\\
698	0\\
703	0\\
707	0\\
712	0\\
716	0\\
721	0\\
725	0\\
730	0\\
735	0\\
739	0\\
744	0\\
748	0\\
753	0\\
757	0\\
762	0\\
766	0\\
771	0\\
775	0\\
780	0\\
784	0\\
789	0\\
793	0\\
798	0\\
802	0\\
807	0\\
811	0\\
816	0\\
821	0\\
825	0\\
830	0\\
834	0\\
839	0\\
843	0\\
848	0\\
852	0\\
857	0\\
861	0\\
866	0\\
870	0\\
875	0\\
879	0\\
884	0\\
888	0\\
893	0\\
897	0\\
902	0\\
906	0\\
911	0\\
916	0\\
920	0\\
925	0\\
929	0\\
934	0\\
938	0\\
943	0\\
947	0\\
952	0\\
956	0\\
961	0\\
965	0\\
970	0\\
974	0\\
979	0\\
983	0\\
988	0\\
992	0\\
997	0\\
1001	0\\
1006	0\\
1011	0\\
1015	0\\
1020	0\\
1024	0\\
1029	0\\
1033	0\\
1038	0\\
1042	0\\
1047	0\\
1051	0\\
1056	0\\
1060	0\\
1065	0\\
1069	0\\
1074	0\\
1078	0\\
1083	0\\
1087	0\\
1092	0\\
1097	0\\
1101	0\\
1106	0\\
1110	0\\
1115	0\\
1119	0\\
1124	0\\
1128	0\\
1133	0\\
1137	0\\
1142	0\\
1146	0\\
1151	0\\
1155	0\\
1160	0\\
1164	0\\
1169	0\\
1173	0\\
1178	0\\
1182	0\\
1187	0\\
1192	0\\
1196	0\\
1201	0\\
1205	0\\
1210	0\\
1214	0\\
1219	0\\
1223	0\\
1228	0\\
1231	-1\\
1232	-1\\
1237	-1\\
1241	-1\\
1246	-1\\
1250	-1\\
1253	0\\
1255	0\\
1259	0\\
1264	0\\
1268	0\\
1273	0\\
1278	0\\
1282	0\\
1287	0\\
1291	0\\
1296	0\\
1300	0\\
1305	0\\
1309	0\\
1314	0\\
1318	0\\
1323	0\\
1327	0\\
1332	0\\
1336	0\\
1341	0\\
1345	0\\
1350	0\\
1354	0\\
1359	0\\
1363	0\\
1368	0\\
1373	0\\
1377	0\\
1382	0\\
1386	0\\
1391	0\\
1395	0\\
1400	0\\
1404	0\\
1409	0\\
1413	0\\
1418	0\\
1422	0\\
1427	0\\
1431	0\\
1436	0\\
1440	0\\
1445	0\\
1449	0\\
1454	0\\
1459	0\\
1463	0\\
1468	0\\
1472	0\\
1477	0\\
1481	0\\
1486	0\\
1490	0\\
1495	0\\
1499	0\\
1503	-1\\
1504	-1\\
1508	-1\\
1513	-1\\
1517	-1\\
1522	-1\\
1525	0\\
1526	0\\
1531	0\\
1535	0\\
1540	0\\
1544	0\\
1549	0\\
1554	0\\
1558	0\\
1563	0\\
1567	0\\
1572	0\\
1576	0\\
1581	0\\
1585	0\\
1590	0\\
1594	0\\
1599	0\\
1603	0\\
1608	0\\
1612	0\\
1617	0\\
1621	0\\
1626	0\\
1630	0\\
1635	0\\
1640	0\\
1644	0\\
1649	0\\
1653	0\\
1658	0\\
1662	0\\
1667	0\\
1671	0\\
1676	0\\
1680	0\\
1685	0\\
1689	0\\
1694	0\\
1698	0\\
1703	0\\
1707	0\\
1712	0\\
1716	0\\
1721	0\\
1725	0\\
1730	0\\
1735	0\\
1739	0\\
1744	0\\
1748	0\\
1753	0\\
1757	0\\
1758	1\\
1762	1\\
1766	1\\
1771	1\\
1775	1\\
1780	0\\
1784	0\\
1789	0\\
1793	0\\
1798	0\\
1802	0\\
1807	0\\
1811	0\\
1816	0\\
1821	0\\
1825	0\\
1830	0\\
1834	0\\
1839	0\\
1843	0\\
1848	0\\
1852	0\\
1857	0\\
1861	0\\
1866	0\\
1870	0\\
1875	0\\
1879	0\\
1884	0\\
1888	0\\
1893	0\\
1897	0\\
1902	0\\
1906	0\\
1911	0\\
1916	0\\
1920	0\\
1925	0\\
1929	0\\
1934	0\\
1938	0\\
1943	0\\
1947	0\\
1952	0\\
1956	0\\
1961	0\\
1965	0\\
1970	0\\
1974	0\\
1979	0\\
1980	-1\\
1983	-1\\
1988	-1\\
1992	-1\\
2001	-1\\
};
\end{groupplot}
\end{tikzpicture}%

==> Tikz/unst_sys_500-1500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
width=0.15\textwidth,
height=0.1\textheight,
scale only axis,
ylabel = $x$,
xmajorgrids,
ymajorgrids,
xtick={0.5,1,1.4},
xmajorticks=false,
scaled ticks=false, 
tick label style={/pgf/number format/fixed,
 /pgf/number format/precision=5},
  ticklabel shift={.1cm},
at={(0.78in,2.684in)},
xmin=0.5,
xmax=1.5,
ymin=-0.02,
ymax=0.03,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,x
filter/.code={\pgfmathparse{#1*0.001+0.5}\pgfmathresult}]
  table[row sep=crcr]{%
1	0.0185241245214911\\
4	0.0192370706846532\\
6	0.0189766583149549\\
7	0.0193629307293577\\
8	0.0191747799904078\\
10	0.0200873781898281\\
11	0.0200065529247695\\
13	0.0180163739956924\\
15	0.0165005624830883\\
18	0.013818805322785\\
20	0.0143363021634286\\
22	0.0152785267209765\\
24	0.0158594005780515\\
25	0.0157237567258335\\
27	0.015923153781273\\
29	0.0157891731191739\\
31	0.0164600172429346\\
33	0.0162043117270514\\
34	0.0165651910302813\\
36	0.0160260898359184\\
38	0.0169730270739592\\
41	0.0178843371401172\\
43	0.0179078064868463\\
45	0.0184527807333552\\
48	0.01939423298154\\
49	0.0192467586168732\\
50	0.0195318931814654\\
52	0.0201761670303995\\
53	0.020217289403945\\
54	0.0195715362295914\\
57	0.0176520260469033\\
59	0.0162404240217029\\
60	0.0153605708504756\\
63	0.0158847703434049\\
64	0.0154186518673214\\
66	0.0156369725740433\\
67	0.0156339470678404\\
68	0.0159586013242006\\
71	0.0165326272048105\\
72	0.0163880521038209\\
73	0.0163958844192393\\
75	0.0166747545747512\\
76	0.0164408252011299\\
78	0.0168862398651299\\
79	0.0169620049246078\\
80	0.0167442105087048\\
82	0.017435084370959\\
84	0.0181534523802611\\
87	0.0187403061388522\\
89	0.0196829395803206\\
90	0.0195520544837109\\
91	0.0197765570774209\\
92	0.0196982465259907\\
94	0.0201834407191654\\
95	0.0206310816848827\\
96	0.0198313926052833\\
98	0.0179589825165749\\
101	0.0148129558941719\\
103	0.0137404941986006\\
105	0.0146246715196412\\
106	0.0144237011229507\\
107	0.0147780203717502\\
109	0.0157907452704649\\
111	0.0154586707385533\\
112	0.015685736461478\\
114	0.0162147063114162\\
117	0.0166983427506011\\
119	0.01713033344015\\
120	0.0169277432567014\\
121	0.0171292055939603\\
124	0.0180538965604455\\
126	0.0183242878214287\\
128	0.0189934833240386\\
131	0.0196017648659108\\
132	0.0198134171137099\\
133	0.0197036731107119\\
135	0.0201303768307071\\
136	0.0203167059223688\\
137	0.0192158619198608\\
140	0.0168088616073874\\
142	0.015194313690472\\
143	0.0143783108701427\\
145	0.0150314341825606\\
147	0.0159730566285816\\
149	0.0163037536434558\\
151	0.0167986771660935\\
154	0.0165252541119116\\
155	0.0164906072662916\\
156	0.0166187508530129\\
158	0.0174280667749827\\
160	0.0176363556125807\\
163	0.0175002629407572\\
165	0.0181325105945689\\
166	0.0184398536603112\\
167	0.0183498925032382\\
170	0.0188999004905099\\
172	0.0187486041595548\\
173	0.0187343980960577\\
174	0.0191032548267458\\
177	0.0207431290500608\\
179	0.0191668414508968\\
181	0.0171260319314115\\
184	0.0146665166154207\\
186	0.0151587229210008\\
188	0.0155587552015959\\
190	0.0162634539265127\\
192	0.016223466493102\\
193	0.0164393299213543\\
195	0.0165499351709286\\
197	0.016814012046666\\
199	0.0173010910860967\\
200	0.0171551345839589\\
202	0.0176345682232295\\
204	0.0179099761232919\\
207	0.018567443510392\\
208	0.0184519258499449\\
209	0.0189439729571177\\
211	0.0196156800823246\\
213	0.0198923506299025\\
215	0.019392032639189\\
216	0.0196279035095586\\
218	0.0198194610161408\\
220	0.0203100263915985\\
223	0.0180999106185027\\
225	0.0163577583887218\\
227	0.0147209979274976\\
228	0.0151853509681814\\
230	0.014966445496384\\
231	0.0146854247582269\\
232	0.0148379228932072\\
233	0.0150468483935811\\
235	0.0147592627291715\\
237	0.0153104361472742\\
239	0.0157496103375934\\
240	0.015857998546835\\
241	0.0156664114243767\\
242	0.0157683542134919\\
243	0.0154949434232776\\
246	0.0164162626949746\\
248	0.0162223086116455\\
249	0.0166565530287244\\
250	0.0164432919672208\\
253	0.0171288832439132\\
254	0.0174983926558525\\
256	0.0171111324791582\\
257	0.0175335146122961\\
260	0.0189938580000444\\
261	0.0191990403710633\\
262	0.0189750194380167\\
264	0.0196296649971828\\
266	0.0199008678079053\\
269	0.0209289183775354\\
271	0.0190637329848187\\
273	0.0170723813712357\\
276	0.0150104889114573\\
278	0.0154795817149989\\
280	0.0166267001180813\\
283	0.0175095704374826\\
285	0.0176061121482007\\
286	0.0177563707235322\\
287	0.0174326437237369\\
290	0.0186071018551957\\
291	0.0185993623666718\\
292	0.0188460208186143\\
294	0.0184460514255989\\
295	0.0188368994352004\\
296	0.0185396782979979\\
298	0.0179802018054716\\
299	0.0183889030853379\\
301	0.0184966370929942\\
302	0.0182926809219452\\
303	0.0184630154238903\\
306	0.019083380471784\\
308	0.0194469758500873\\
310	0.0204429141481342\\
313	0.0182843049195753\\
315	0.0161158520396611\\
317	0.0140626960126156\\
318	0.0136730384890598\\
319	0.0137841004465145\\
320	0.0143437448431314\\
322	0.0140830761459938\\
324	0.014827208887823\\
325	0.0149964725485461\\
326	0.0148549805157927\\
329	0.0153385219672373\\
331	0.0155250797384952\\
332	0.0155539062415073\\
333	0.0153592590683047\\
335	0.0152897079673266\\
336	0.0154206079330379\\
338	0.0162351135134031\\
340	0.0164417695378916\\
343	0.0174040423684119\\
344	0.0180076488904888\\
345	0.0179189401004578\\
347	0.0176751210093471\\
349	0.0189060189795782\\
352	0.0198434091228137\\
354	0.0202780694003195\\
356	0.0184903493268394\\
359	0.0156939051638574\\
361	0.0141753506592295\\
362	0.0143108303510644\\
363	0.0141239316242263\\
365	0.0145636172259174\\
366	0.0142986101104725\\
368	0.0153427310748384\\
370	0.0160449771827871\\
372	0.0161922492246731\\
375	0.0166835579623239\\
377	0.0170817832027979\\
379	0.0175721215957765\\
382	0.0182684498209937\\
383	0.0181154165145472\\
384	0.0183967449432885\\
386	0.0186971078522902\\
389	0.0195508974911718\\
391	0.0200699703837017\\
392	0.02016257454477\\
393	0.0195773022775256\\
396	0.0176926706387803\\
398	0.0157462383870097\\
399	0.0148587395021877\\
400	0.0153695710417878\\
402	0.0161409203973335\\
405	0.0170075587449219\\
406	0.0169681640530825\\
407	0.017477743258155\\
409	0.0176052751861562\\
410	0.0174424860653062\\
412	0.0177966941004115\\
413	0.0175349666387774\\
415	0.0174795629726532\\
416	0.0177316220697321\\
418	0.0181191619824403\\
420	0.0177846137343067\\
421	0.0180883382604407\\
422	0.0184508756227615\\
423	0.0181948795127482\\
425	0.0187025937666476\\
428	0.0193844735637185\\
430	0.0191681489133089\\
432	0.019991297549268\\
434	0.0204692097114503\\
435	0.0196566420692079\\
437	0.0185290950608987\\
439	0.0169473408095655\\
441	0.0154118183805849\\
442	0.0154872811790483\\
444	0.0160761485083185\\
446	0.0163727525850845\\
449	0.0166157089710168\\
451	0.0166877060673869\\
453	0.0171879583723467\\
455	0.0179530714390239\\
458	0.0189427313883925\\
460	0.0196027926463103\\
462	0.0201451470611573\\
465	0.0188801764930986\\
467	0.0175906752479023\\
469	0.0166840114302431\\
470	0.0164608542734186\\
472	0.0174490368497118\\
474	0.0180289200039851\\
476	0.0187995079869552\\
477	0.018829900836522\\
478	0.0187119830783331\\
480	0.0192374413182961\\
481	0.0190259917000049\\
483	0.0195914684138643\\
484	0.0198748460800289\\
487	0.0205275048608655\\
488	0.0194886694069965\\
490	0.0173428804555442\\
492	0.0154596826839679\\
494	0.0131514668890986\\
495	0.0135657637404165\\
497	0.0138935228150103\\
499	0.0137052862289693\\
500	0.013614380968761\\
501	0.0136668062557419\\
504	0.0146332269694085\\
506	0.0145401810592602\\
507	0.0145991734200379\\
508	0.0145889051221957\\
511	0.0149430171796894\\
513	0.0154345581407824\\
515	0.0157205309023993\\
516	0.016116681229164\\
518	0.0158904019978081\\
520	0.0162934358340863\\
522	0.0170815430582252\\
523	0.0174231645886493\\
525	0.0172172747064678\\
526	0.0175656898210264\\
527	0.0175599517349383\\
529	0.0180433586697291\\
530	0.0180739252086823\\
531	0.0176897337487389\\
534	0.0189185686733708\\
535	0.0188921426927209\\
536	0.0191067277390857\\
537	0.0189786188261678\\
538	0.0193000209422962\\
541	0.0205419072624409\\
543	0.0187864411958572\\
545	0.0163333138068538\\
548	0.0136314290198243\\
549	0.0134273437838601\\
551	0.0133984141476731\\
552	0.0136602691360395\\
553	0.0135493229545318\\
554	0.0140305735832271\\
557	0.0147183821790122\\
559	0.0153358170842921\\
560	0.015271738565616\\
561	0.0155620974236399\\
564	0.0164964725050822\\
566	0.0169425865282165\\
568	0.0173323053287504\\
571	0.0178273881966788\\
572	0.0177464594270305\\
573	0.0178751008999143\\
575	0.0187763894692807\\
577	0.0186438189518867\\
578	0.0189171575916589\\
580	0.019808162917343\\
581	0.0199990174940012\\
583	0.0197125243607843\\
584	0.0202701659674176\\
585	0.0208406184023033\\
587	0.0187896679721007\\
589	0.0169904647087833\\
591	0.0152210790271283\\
592	0.0145823745422149\\
594	0.0157357887761691\\
596	0.0158111414006044\\
598	0.0159945412004845\\
601	0.0173764421704163\\
603	0.0175743997604059\\
605	0.017705189578237\\
606	0.0183266559726007\\
607	0.0181289730612662\\
610	0.0195912949218382\\
612	0.0198203937600283\\
614	0.0197317516775684\\
616	0.0198752463318215\\
617	0.0194690940571718\\
619	0.0201787371488535\\
620	0.0203495727645304\\
621	0.0191187162804454\\
624	0.0159825778155209\\
626	0.0136391085576406\\
627	0.0125004460528544\\
628	0.0126323947401943\\
630	0.0123159205363663\\
631	0.0124047619369776\\
633	0.012892785073177\\
635	0.0134083535798482\\
637	0.0133743074895847\\
638	0.0131220524765467\\
640	0.01370523219407\\
642	0.01363443221544\\
643	0.0139507738125531\\
644	0.0139161090799007\\
646	0.0144395563557964\\
647	0.0144228063584251\\
649	0.0150615204004225\\
650	0.0154837667994343\\
651	0.0154630758995609\\
654	0.0159846656634954\\
656	0.016814592531432\\
657	0.0167966483552391\\
658	0.0170068072351341\\
660	0.0174284137376617\\
661	0.0177236580458384\\
663	0.0175438614446648\\
665	0.0183273297768665\\
667	0.0190015074369967\\
670	0.01968056169801\\
672	0.0199836496807393\\
673	0.0199229352488146\\
674	0.0205447578613303\\
677	0.0188926118316886\\
679	0.0171393461339449\\
681	0.0156747473033647\\
684	0.014454226349585\\
686	0.0148027263475115\\
687	0.0147448611014624\\
688	0.0150191513159825\\
690	0.015807871875154\\
692	0.0162502490702536\\
694	0.0157731807443042\\
695	0.0160704601727275\\
697	0.0169941608033923\\
700	0.0174934358292376\\
701	0.0179220286572672\\
702	0.0178558176443175\\
703	0.0181399945738576\\
704	0.0180972686807763\\
707	0.0188735148660726\\
708	0.0190358697353759\\
709	0.0188461732747101\\
710	0.0195004060046813\\
711	0.0193374257522692\\
712	0.0200133537155125\\
713	0.0196958976360975\\
716	0.0166242649748938\\
718	0.0149249807844853\\
720	0.0130353889886692\\
722	0.0135705030077133\\
724	0.0132758416281149\\
725	0.013472985898261\\
727	0.01361783685104\\
730	0.0140865652067532\\
732	0.0146864364526209\\
733	0.0145376359939746\\
734	0.0147374148194785\\
735	0.0146430674247995\\
737	0.0151918003084575\\
739	0.015388796208299\\
741	0.0156236035901429\\
743	0.0164846636419043\\
746	0.0169955227053151\\
747	0.0166689631952295\\
748	0.0171157119599457\\
749	0.0174554019303059\\
750	0.0172497731856538\\
753	0.0183364073867551\\
755	0.0190281090692679\\
757	0.0197974089177251\\
760	0.0204634618299906\\
762	0.0187379699393659\\
764	0.0167204212440311\\
766	0.0154682639738439\\
767	0.0148199149518859\\
769	0.0153319536590288\\
771	0.0149087276764703\\
773	0.0154375184240507\\
776	0.0160490095347541\\
777	0.0161248660353976\\
778	0.0160276879997809\\
780	0.0167276723174155\\
783	0.0176805024499345\\
784	0.0174785605635179\\
785	0.017746550660263\\
787	0.0179526112513031\\
790	0.0187859204214647\\
792	0.0184079206535444\\
793	0.0185561570209529\\
794	0.0182127250540134\\
795	0.0188236285871426\\
796	0.0187779185066574\\
799	0.0197669352517096\\
801	0.0205472334029082\\
803	0.0189746913118825\\
806	0.0160619034141973\\
808	0.0144583459599517\\
809	0.014497825192052\\
810	0.0143405007657975\\
812	0.0139404020985694\\
813	0.014146267187698\\
814	0.0138467702176968\\
815	0.0138752573684542\\
816	0.014138035866381\\
818	0.0138400549088828\\
819	0.0141504975690623\\
822	0.0146461924856567\\
824	0.01543613823128\\
825	0.0153899866177198\\
826	0.0156675617433848\\
829	0.0164180290183822\\
830	0.0164409250940025\\
831	0.0164095331828094\\
832	0.0168586383148295\\
833	0.0167900571054815\\
836	0.0175209398643119\\
837	0.0176258085198242\\
838	0.0175694549432137\\
839	0.0177505453416416\\
841	0.0174840331090991\\
843	0.0180871960836839\\
845	0.0187309968282534\\
847	0.0194442139782041\\
848	0.0195472227667324\\
849	0.019230585531318\\
852	0.0199991694888695\\
853	0.0199847374665296\\
854	0.0201738357920931\\
855	0.0204154032694532\\
856	0.0195658640984675\\
859	0.017345549546576\\
861	0.0160605834244052\\
862	0.0154178394167275\\
863	0.0155570183784448\\
866	0.0160129974278789\\
867	0.0160391294771216\\
868	0.015931588167291\\
870	0.0165454474661146\\
872	0.0173717194480787\\
873	0.0172238158925211\\
875	0.0176727059759969\\
877	0.0181512675437716\\
878	0.0184620820854207\\
879	0.0184403180380741\\
882	0.019260019858848\\
884	0.0200808297064441\\
885	0.0202626558133261\\
886	0.0197083598336576\\
889	0.0166470763366533\\
891	0.01491488779061\\
892	0.0145378086764367\\
893	0.0146892995827557\\
896	0.0156663336092606\\
898	0.016090160610247\\
900	0.0170762770295596\\
902	0.0174615087141774\\
905	0.018651298355735\\
906	0.0185436196929913\\
907	0.0188506440839546\\
909	0.0192795759887758\\
910	0.0195245539802045\\
911	0.0192484034299696\\
913	0.0196132401605382\\
914	0.019533591841423\\
916	0.0199125413017782\\
917	0.0197881182227775\\
919	0.0202347126752329\\
921	0.0186574004713975\\
923	0.016714532868491\\
925	0.0151306673219551\\
926	0.0142735356279218\\
928	0.0150762359193095\\
930	0.0155497254885404\\
931	0.0153419532250609\\
933	0.015458834513197\\
934	0.0159314486700168\\
936	0.0157200893359004\\
937	0.0159612948391441\\
939	0.0165731756178502\\
941	0.0174443768868286\\
942	0.0170949300850225\\
944	0.018010747054177\\
946	0.0188404226194052\\
948	0.0194202116292672\\
949	0.0194123410323073\\
951	0.0195934521077561\\
952	0.0199150465901994\\
953	0.0196811359699041\\
955	0.0200592712576508\\
956	0.0204843422766317\\
958	0.0193583101238346\\
960	0.0176057572952004\\
962	0.0161365071915043\\
964	0.0151198278592801\\
965	0.0156673154644977\\
967	0.0160357042524311\\
969	0.0163902847116333\\
972	0.0174348976634064\\
973	0.0180361121357464\\
974	0.0179031197291124\\
976	0.0179977705570309\\
978	0.0188841409759561\\
980	0.018891760358315\\
981	0.0186212065401605\\
983	0.0191630551021262\\
985	0.0198316287655871\\
986	0.0201724731667809\\
988	0.0191477040957579\\
990	0.0172965937874778\\
992	0.0154177122883539\\
995	0.0135544007744102\\
996	0.0134587463500111\\
998	0.0135322337483785\\
999	0.0134241263085642\\
1001	0.0135527575214383\\
};
\nextgroupplot[
width=0.15\textwidth,
height=0.1\textheight,
scale only axis,
unit markings = parenthesis,
xlabel = $t$,
x unit=s,
ylabel = $u$,
xmajorgrids,
xtick={0.5,1,1.4},
ymajorgrids,
  ticklabel shift={.1cm},
xmin=0.5,
xmax=1.5,
ymin=-1,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot,x
filter/.code={\pgfmathparse{#1*0.001+0.5}\pgfmathresult}]
  table[row sep=crcr]{%
1	0\\
4	0\\
6	0\\
8	0\\
11	0\\
12	-1\\
13	-1\\
15	-1\\
17	-1\\
19	0\\
20	0\\
22	0\\
24	0\\
26	0\\
29	0\\
31	0\\
33	0\\
35	0\\
38	0\\
40	0\\
42	0\\
44	0\\
47	0\\
49	0\\
51	0\\
54	-1\\
56	-1\\
58	-1\\
60	-1\\
61	0\\
63	0\\
65	0\\
67	0\\
69	0\\
72	0\\
74	0\\
76	0\\
78	0\\
81	0\\
83	0\\
85	0\\
87	0\\
90	0\\
92	0\\
94	0\\
96	-1\\
97	-1\\
99	-1\\
101	-1\\
103	0\\
106	0\\
108	0\\
110	0\\
112	0\\
115	0\\
117	0\\
119	0\\
121	0\\
124	0\\
126	0\\
128	0\\
130	0\\
133	0\\
135	0\\
137	-1\\
140	-1\\
142	-1\\
144	0\\
146	0\\
149	0\\
151	0\\
153	0\\
155	0\\
158	0\\
160	0\\
162	0\\
164	0\\
167	0\\
169	0\\
171	0\\
173	0\\
176	0\\
178	-1\\
180	-1\\
182	-1\\
185	0\\
187	0\\
189	0\\
192	0\\
194	0\\
196	0\\
198	0\\
201	0\\
203	0\\
205	0\\
207	0\\
210	0\\
212	0\\
214	0\\
216	0\\
219	0\\
221	-1\\
223	-1\\
225	-1\\
228	0\\
230	0\\
232	0\\
235	0\\
237	0\\
239	0\\
241	0\\
244	0\\
246	0\\
248	0\\
250	0\\
253	0\\
255	0\\
257	0\\
259	0\\
262	0\\
264	0\\
266	0\\
268	0\\
270	-1\\
271	-1\\
273	-1\\
275	-1\\
277	0\\
278	0\\
280	0\\
282	0\\
284	0\\
287	0\\
289	0\\
291	0\\
293	0\\
296	0\\
298	0\\
300	0\\
302	0\\
305	0\\
307	0\\
309	0\\
311	0\\
312	-1\\
314	-1\\
316	-1\\
318	-1\\
319	0\\
321	0\\
323	0\\
325	0\\
327	0\\
330	0\\
332	0\\
334	0\\
336	0\\
339	0\\
341	0\\
343	0\\
345	0\\
348	0\\
350	0\\
352	0\\
354	0\\
355	-1\\
357	-1\\
359	-1\\
361	-1\\
362	0\\
363	0\\
366	0\\
368	0\\
370	0\\
373	0\\
375	0\\
377	0\\
379	0\\
382	0\\
384	0\\
386	0\\
388	0\\
391	0\\
393	-1\\
395	-1\\
397	-1\\
400	0\\
402	0\\
404	0\\
406	0\\
409	0\\
411	0\\
413	0\\
416	0\\
418	0\\
420	0\\
422	0\\
425	0\\
427	0\\
429	0\\
431	0\\
434	0\\
435	-1\\
436	-1\\
438	-1\\
440	-1\\
442	0\\
443	0\\
445	0\\
447	0\\
449	0\\
452	0\\
454	0\\
456	0\\
459	0\\
461	0\\
463	0\\
464	-1\\
465	-1\\
468	-1\\
470	-1\\
471	0\\
472	0\\
474	0\\
477	0\\
479	0\\
481	0\\
483	0\\
486	0\\
488	-1\\
490	-1\\
492	-1\\
495	0\\
497	0\\
499	0\\
501	0\\
504	0\\
506	0\\
508	0\\
511	0\\
513	0\\
515	0\\
517	0\\
520	0\\
522	0\\
524	0\\
526	0\\
529	0\\
531	0\\
533	0\\
535	0\\
538	0\\
540	0\\
542	-1\\
544	-1\\
547	-1\\
549	0\\
551	0\\
554	0\\
556	0\\
558	0\\
560	0\\
563	0\\
565	0\\
567	0\\
569	0\\
572	0\\
574	0\\
576	0\\
578	0\\
581	0\\
583	0\\
585	0\\
586	-1\\
587	-1\\
590	-1\\
592	-1\\
593	0\\
594	0\\
597	0\\
599	0\\
601	0\\
603	0\\
606	0\\
608	0\\
610	0\\
612	0\\
615	0\\
617	0\\
619	0\\
621	-1\\
624	-1\\
626	-1\\
628	0\\
630	0\\
633	0\\
635	0\\
637	0\\
640	0\\
642	0\\
644	0\\
646	0\\
649	0\\
651	0\\
653	0\\
655	0\\
658	0\\
660	0\\
662	0\\
664	0\\
667	0\\
669	0\\
671	0\\
673	0\\
676	-1\\
678	-1\\
680	-1\\
682	-1\\
683	0\\
685	0\\
687	0\\
689	0\\
692	0\\
694	0\\
696	0\\
698	0\\
701	0\\
703	0\\
705	0\\
707	0\\
710	0\\
712	0\\
714	-1\\
716	-1\\
719	-1\\
721	0\\
723	0\\
725	0\\
728	0\\
730	0\\
732	0\\
735	0\\
737	0\\
739	0\\
741	0\\
744	0\\
746	0\\
748	0\\
750	0\\
753	0\\
755	0\\
757	0\\
759	0\\
761	-1\\
762	-1\\
764	-1\\
766	-1\\
768	0\\
771	0\\
773	0\\
775	0\\
778	0\\
780	0\\
782	0\\
784	0\\
787	0\\
789	0\\
791	0\\
793	0\\
796	0\\
798	0\\
800	0\\
802	-1\\
805	-1\\
807	-1\\
809	0\\
811	0\\
814	0\\
816	0\\
818	0\\
821	0\\
823	0\\
825	0\\
827	0\\
830	0\\
832	0\\
834	0\\
836	0\\
839	0\\
841	0\\
843	0\\
845	0\\
848	0\\
850	0\\
852	0\\
854	0\\
856	-1\\
857	-1\\
859	-1\\
861	-1\\
863	0\\
866	0\\
868	0\\
870	0\\
873	0\\
875	0\\
877	0\\
879	0\\
882	0\\
884	0\\
886	-1\\
888	-1\\
891	-1\\
893	0\\
895	0\\
897	0\\
900	0\\
902	0\\
904	0\\
906	0\\
909	0\\
911	0\\
913	0\\
916	0\\
918	0\\
920	-1\\
922	-1\\
925	-1\\
927	0\\
929	0\\
931	0\\
934	0\\
936	0\\
938	0\\
940	0\\
943	0\\
945	0\\
947	0\\
949	0\\
952	0\\
954	0\\
956	0\\
957	-1\\
959	-1\\
961	-1\\
963	-1\\
964	0\\
965	0\\
968	0\\
970	0\\
972	0\\
974	0\\
977	0\\
979	0\\
981	0\\
983	0\\
986	0\\
988	-1\\
990	-1\\
992	-1\\
995	0\\
997	0\\
1001	0\\
};
\end{groupplot}
\end{tikzpicture}%
